An Adaptive Sampling Approach for the Reduced Basis Method

The offline time of the reduced basis method can be very long given a large training set of parameter samples. This usually happens when the system has more than two independent parameters. On the other hand, if the training set includes fewer parameter samples, the greedy algorithm might produce a reduced-order model with large errors at the samples outside of the training set. We introduce a method based on a surrogate error model to efficiently sample the parameter domain such that the training set is adaptively updated starting from a coarse set with a small number of parameter samples. A sharp a posteriori error estimator is evaluated on a coarse training set. Radial Basis Functions are used to interpolate the error estimator over a separate fine training set. Points from the fine training set are added into the coarse training set at every iteration based on a user defined criterion. In parallel, parameter samples satisfying a defined tolerance are adaptively removed from the coarse training set. The approach is shown to avoid high computational costs by using a small training set and to provide a reduced-order model with guaranteed accuracy over a fine training set. Further, we show numerical evidence that the reduced-order model meets the defined tolerance over an independently sampled test set from the parameter domain.

==> figures/burgers-testset-final-trueerror-small-training-set.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=100,
xlabel={$i$th parameter in $\Xi_{\text{test}}$},
xlabel style={font=\color{white!15!black},font = \small},
ymode=log,
ymin=1e-09,
ymax=0.001,
yminorticks=true,
ylabel={$\varepsilon(\mu_i)$},
ylabel style={font=\color{white!15!black}, font = \small},
legend style={legend cell align=left, align=left, draw=white!15!black, font = \scriptsize},
axis background/.style={fill=white}
]
\addplot [color=mpiblue, thick]
  table[row sep=crcr]{%
1	1.63404077285713e-07\\
2	2.42328269769726e-07\\
3	1.5129111081653e-07\\
4	2.08544637266294e-07\\
5	2.36712946954469e-07\\
6	2.43866484698251e-07\\
7	1.96846793179659e-07\\
8	1.64959853447615e-07\\
9	2.17519884063291e-07\\
10	2.30248761151276e-07\\
11	2.20394656639462e-07\\
12	1.10357863011848e-06\\
13	1.90498768557631e-07\\
14	1.98606752660235e-07\\
15	2.26261300104468e-07\\
16	2.09195734067088e-07\\
17	9.04866655656654e-08\\
18	1.25273996305494e-06\\
19	3.0932095859611e-07\\
20	2.25762400887595e-07\\
21	2.33949916830326e-07\\
22	1.82235523303053e-07\\
23	7.91864804617065e-07\\
24	9.09353362644346e-08\\
25	2.4217081111277e-05\\
26	1.54239364295436e-07\\
27	1.66941353060562e-07\\
28	1.92301207948319e-07\\
29	1.18005910521772e-06\\
30	2.42253462416739e-07\\
31	2.41166235214136e-07\\
32	1.6986869608051e-07\\
33	2.18227768025251e-07\\
34	2.44335693901605e-07\\
35	5.37739205921492e-07\\
36	9.89601304317055e-07\\
37	1.41642279502802e-07\\
38	2.24692734701223e-07\\
39	1.09888233852322e-06\\
40	1.56978879231144e-07\\
41	7.02298452070734e-05\\
42	2.32329957522562e-07\\
43	1.15860386123064e-07\\
44	9.35349645367644e-07\\
45	1.19626454992174e-06\\
46	9.45836294893178e-05\\
47	1.77916848414081e-07\\
48	2.86860956176255e-07\\
49	7.7883185722964e-07\\
50	2.28093901337589e-05\\
51	1.93922748373946e-07\\
52	2.37085724973026e-07\\
53	2.33931526363073e-07\\
54	2.44709535069186e-07\\
55	1.48431873724478e-07\\
56	1.75619976253884e-07\\
57	1.04850782188526e-07\\
58	8.4681403641196e-07\\
59	1.75571472036902e-07\\
60	8.33853080536823e-07\\
61	2.27009384245126e-07\\
62	1.86049311565102e-07\\
63	2.27974465200908e-07\\
64	2.19665411226088e-07\\
65	1.96317215656485e-07\\
66	1.23373540531276e-06\\
67	2.31277220172518e-07\\
68	2.40678101077539e-07\\
69	1.54420457168568e-07\\
70	2.4416723173337e-07\\
71	2.2721975310553e-07\\
72	1.36652165718016e-05\\
73	9.93951837096945e-08\\
74	1.50688144237903e-07\\
75	1.65622442944228e-07\\
76	2.84754217769299e-07\\
77	2.41847078531727e-07\\
78	2.32190544212417e-07\\
79	1.97686700537375e-07\\
80	8.75345505877575e-07\\
81	1.59596524470599e-07\\
82	2.1755189172207e-07\\
83	1.24794038674367e-06\\
84	1.64797395887411e-07\\
85	3.11374478524268e-05\\
86	6.60983096234728e-06\\
87	2.27530286816067e-07\\
88	2.43902110421483e-07\\
89	7.09162819340408e-07\\
90	2.27945959312491e-07\\
91	2.44190906349559e-07\\
92	1.74061138678795e-07\\
93	9.24144856329188e-08\\
94	1.47278617542886e-07\\
95	2.35063388704806e-07\\
96	2.20537928678711e-07\\
97	9.06496554323667e-07\\
98	1.4579772020621e-07\\
99	2.36695420634885e-07\\
100	1.05758219700504e-07\\
};
\addlegendentry{Fixed}
\addplot [color=mpired, thick,densely dashed]
  table[row sep=crcr]{%
1	1.26425117814664e-09\\
2	4.41694568937485e-09\\
3	1.11901624676687e-09\\
4	2.00779313640617e-09\\
5	2.92696712713986e-09\\
6	3.53780778066161e-09\\
7	1.77240078618648e-09\\
8	1.28417252499003e-09\\
9	5.88778158090964e-09\\
10	2.63315729446746e-09\\
11	2.30530005909832e-09\\
12	4.35581637783571e-08\\
13	1.30130520833394e-08\\
14	1.80494388648163e-09\\
15	2.48760627021141e-09\\
16	2.02269947210355e-09\\
17	9.70089435116095e-09\\
18	3.8962512187326e-08\\
19	1.54187771263982e-08\\
20	5.52408865668515e-09\\
21	5.08910103246949e-09\\
22	7.10493101920034e-09\\
23	2.45140846411628e-08\\
24	9.98584847150976e-09\\
25	1.04394265556703e-07\\
26	1.15316071329663e-09\\
27	1.30991966456835e-09\\
28	6.79151735870762e-09\\
29	3.45381233387086e-08\\
30	3.32512872560272e-09\\
31	4.54558170964736e-09\\
32	1.34895293356009e-09\\
33	5.85807091111922e-09\\
34	4.07223002105542e-09\\
35	1.07774175624214e-08\\
36	2.88526685584011e-08\\
37	1.18650273082861e-08\\
38	2.43613628589107e-09\\
39	4.35646038902812e-08\\
40	7.82085279544689e-09\\
41	2.50352753061352e-08\\
42	2.71788169979118e-09\\
43	8.85365184434468e-09\\
44	2.75738604272531e-08\\
45	3.52532837957068e-08\\
46	3.21548717679432e-08\\
47	1.46227430028402e-09\\
48	1.49810151979757e-08\\
49	2.42513412384201e-08\\
50	1.10154579190876e-07\\
51	1.71959433851873e-09\\
52	4.88404826467569e-09\\
53	2.78825064371469e-09\\
54	3.81164158052354e-09\\
55	1.08697370943425e-09\\
56	1.42896543372582e-09\\
57	9.11146248197058e-09\\
58	2.56414208240368e-08\\
59	1.42821308932445e-09\\
60	4.18337710640893e-08\\
61	2.51362597824991e-09\\
62	1.58726423861798e-09\\
63	2.54778245818193e-09\\
64	2.28442594933191e-09\\
65	1.76243109485581e-09\\
66	3.73254287207167e-08\\
67	5.24338963438041e-09\\
68	4.59286335039596e-09\\
69	1.15523415057906e-09\\
70	3.59821072025614e-09\\
71	2.52118257684296e-09\\
72	1.31255334646564e-07\\
73	1.05366431775145e-08\\
74	1.20918603022592e-08\\
75	7.5849905701352e-09\\
76	1.4940539581517e-08\\
77	3.28480802335184e-09\\
78	2.71188116992517e-09\\
79	1.78764686563986e-09\\
80	2.62466881469544e-08\\
81	1.21682813158397e-09\\
82	2.22673483219787e-09\\
83	3.84118179347359e-08\\
84	7.60745287502713e-09\\
85	7.10920469259536e-08\\
86	1.14018727735998e-07\\
87	2.53183535860425e-09\\
88	4.17301041039968e-09\\
89	2.28740106672019e-08\\
90	2.5466589112565e-09\\
91	4.11022580186901e-09\\
92	1.40713927519824e-09\\
93	9.50457646709851e-09\\
94	8.07630589162314e-09\\
95	2.8419140484531e-09\\
96	2.30941569707579e-09\\
97	2.69253871966659e-08\\
98	8.11458371493611e-09\\
99	2.92612675144054e-09\\
100	9.09059580879364e-09\\
};
\addlegendentry{Adaptive}
\addplot [color=mpigreen, dashdotted, very thick]
  table[row sep=crcr]{%
1	1e-05\\
2	1e-05\\
3	1e-05\\
4	1e-05\\
5	1e-05\\
6	1e-05\\
7	1e-05\\
8	1e-05\\
9	1e-05\\
10	1e-05\\
11	1e-05\\
12	1e-05\\
13	1e-05\\
14	1e-05\\
15	1e-05\\
16	1e-05\\
17	1e-05\\
18	1e-05\\
19	1e-05\\
20	1e-05\\
21	1e-05\\
22	1e-05\\
23	1e-05\\
24	1e-05\\
25	1e-05\\
26	1e-05\\
27	1e-05\\
28	1e-05\\
29	1e-05\\
30	1e-05\\
31	1e-05\\
32	1e-05\\
33	1e-05\\
34	1e-05\\
35	1e-05\\
36	1e-05\\
37	1e-05\\
38	1e-05\\
39	1e-05\\
40	1e-05\\
41	1e-05\\
42	1e-05\\
43	1e-05\\
44	1e-05\\
45	1e-05\\
46	1e-05\\
47	1e-05\\
48	1e-05\\
49	1e-05\\
50	1e-05\\
51	1e-05\\
52	1e-05\\
53	1e-05\\
54	1e-05\\
55	1e-05\\
56	1e-05\\
57	1e-05\\
58	1e-05\\
59	1e-05\\
60	1e-05\\
61	1e-05\\
62	1e-05\\
63	1e-05\\
64	1e-05\\
65	1e-05\\
66	1e-05\\
67	1e-05\\
68	1e-05\\
69	1e-05\\
70	1e-05\\
71	1e-05\\
72	1e-05\\
73	1e-05\\
74	1e-05\\
75	1e-05\\
76	1e-05\\
77	1e-05\\
78	1e-05\\
79	1e-05\\
80	1e-05\\
81	1e-05\\
82	1e-05\\
83	1e-05\\
84	1e-05\\
85	1e-05\\
86	1e-05\\
87	1e-05\\
88	1e-05\\
89	1e-05\\
90	1e-05\\
91	1e-05\\
92	1e-05\\
93	1e-05\\
94	1e-05\\
95	1e-05\\
96	1e-05\\
97	1e-05\\
98	1e-05\\
99	1e-05\\
100	1e-05\\
};
\addlegendentry{Tolerance}
\end{axis}
\end{tikzpicture}%

==> figures/burgers-testset-greedy-convergence-error-max-small-training-set.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1,
xmax=18,
xlabel={$i$th iteration},
xlabel style={font=\color{white!15!black},font = \small},
ymode=log,
ymin=1e-07,
ymax=1,
yminorticks=true,
ylabel={$\varepsilon_{\text{max}}$},
ylabel style={font=\color{white!15!black}, font = \small},
legend style={legend cell align=left, align=left, draw=white!15!black, font = \scriptsize},
axis background/.style={fill=white}
]
\addplot [color=mpiblue, very thick]
  table[row sep=crcr]{%
1	0.0749162805766902\\
2	0.00126429197278156\\
3	0.000612268764195509\\
4	0.00023741747749495\\
5	0.000131460188830449\\
6	0.000194452625010194\\
7	9.45836294893178e-05\\
};
\addlegendentry{Fixed}
\addplot [color=mpired, thick, densely dashed]
  table[row sep=crcr]{%
1	0.0749162805766902\\
2	0.00198115745569395\\
3	0.00021486974178479\\
4	7.56787710711788e-05\\
5	8.32904628397757e-05\\
6	1.8555378641312e-05\\
7	3.01739948583568e-05\\
8	9.14040147564984e-05\\
9	0.000117369205152922\\
10	2.31402970384658e-05\\
11	2.26584022445925e-06\\
12	1.74878041829339e-06\\
13	2.26966081879933e-06\\
14	3.64109365016241e-06\\
15	8.64198585901602e-07\\
16	2.40274783883083e-07\\
17	1.1639542267462e-07\\
18	1.31255334646564e-07\\
};
\addlegendentry{Adaptive}
\end{axis}
\end{tikzpicture}%

==> figures/burgers-trainingset-evolution-fig-a.tex <==
%% This file was created by matlab2tikz.
%%
%%The latest updates can be retrieved from
%%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%%where you can also make suggestions and rate matlab2tikz.
%%
%\begin{tikzpicture}
%
%\begin{axis}[%
%width=\fwidth,
%height=0.001\fheight,
%at={(0\fwidth,0\fheight)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=0,
%axis x line*=bottom,
%axis y line*=left
%]
%\addplot [color=red, draw=none, mark size=5.0pt, mark=asterisk, mark options={solid, red}, forget plot]
  %table[row sep=crcr]{%
%0.375682071744412	0\\
%};
%\addplot [color=red, draw=none, mark size=5.0pt, mark=asterisk, mark options={solid, red}, forget plot]
  %table[row sep=crcr]{%
%0.640664315302722	0\\
%};
%\addplot [color=red, draw=none, mark size=5.0pt, mark=asterisk, mark options={solid, red}, forget plot]
  %table[row sep=crcr]{%
%0.950066562825762	0\\
%};
%\addplot [color=red, draw=none, mark size=5.0pt, mark=asterisk, mark options={solid, red}, forget plot]
  %table[row sep=crcr]{%
%0.0766015274973595	0\\
%};
%\addplot [color=red, draw=none, mark size=5.0pt, mark=asterisk, mark options={solid, red}, forget plot]
  %table[row sep=crcr]{%
%0.777152729059402	0\\
%};
%\addplot [color=red, draw=none, mark size=5.0pt, mark=asterisk, mark options={solid, red}, forget plot]
  %table[row sep=crcr]{%
%0.832913016799297	0\\
%};
%\addplot [color=red, draw=none, mark size=5.0pt, mark=asterisk, mark options={solid, red}, forget plot]
  %table[row sep=crcr]{%
%0.0557509345421258	0\\
%};
%\addplot [color=red, draw=none, mark size=5.0pt, mark=asterisk, mark options={solid, red}, forget plot]
  %table[row sep=crcr]{%
%0.817859704793093	0\\
%};
%\addplot [color=red, draw=none, mark size=5.0pt, mark=asterisk, mark options={solid, red}, forget plot]
  %table[row sep=crcr]{%
%0.885466106614694	0\\
%};
%\addplot [color=red, draw=none, mark size=5.0pt, mark=asterisk, mark options={solid, red}, forget plot]
  %table[row sep=crcr]{%
%0.722624164296438	0\\
%};
%\end{axis}
%\end{tikzpicture}%

\begin{tikzpicture}
\pgfplotsset{ every non boxed x axis/.append style={x axis line style=-} }
\begin{axis}[
		width=\fwidth,
		height = \fheight,
		at={(0\fwidth,0\fheight)},
    xmin=0, xmax=1,
    axis x line=bottom,% only show the bottom x axis
		xtick={0.001,0.5, 1},
		xticklabel style={
						/pgf/number format/fixed,
						/pgf/number format/precision=4
		},
		scaled x ticks=false,
    hide y axis,    
    ymin=0,ymax=0.1,
    scatter/classes={%
        a={mark=o,draw=black}}
    ]

\addplot[scatter,only marks,
    mark size = 1.5pt,
    fill = red,
    scatter src=explicit symbolic]
table {
0.375682071744412 0
0.640664315302722 0
0.950066562825762 0
0.0766015274973595 0
0.777152729059402 0
0.832913016799297 0
0.0557509345421258 0
0.817859704793093 0
0.885466106614694 0
0.722624164296438 0
    };
\end{axis}

\end{tikzpicture}

==> figures/burgers-trainingset-evolution-fig-b.tex <==
%% This file was created by matlab2tikz.
%%
%%The latest updates can be retrieved from
%%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%%where you can also make suggestions and rate matlab2tikz.
%%
%\begin{tikzpicture}
%
%\begin{axis}[%
%width=\fwidth,
%height=0.001\fheight,
%at={(0\fwidth,0\fheight)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=0,
%axis x line*=bottom,
%axis y line*=left
%]
%\addplot [color=red, draw=none, mark size=5.0pt, mark=asterisk, mark options={solid, red}, forget plot]
  %table[row sep=crcr]{%
%0.375682071744412	0\\
%};
%\addplot [color=red, draw=none, mark size=5.0pt, mark=asterisk, mark options={solid, red}, forget plot]
  %table[row sep=crcr]{%
%0.640664315302722	0\\
%};
%\addplot [color=red, draw=none, mark size=5.0pt, mark=asterisk, mark options={solid, red}, forget plot]
  %table[row sep=crcr]{%
%0.950066562825762	0\\
%};
%\addplot [color=red, draw=none, mark size=5.0pt, mark=asterisk, mark options={solid, red}, forget plot]
  %table[row sep=crcr]{%
%0.0766015274973595	0\\
%};
%\addplot [color=red, draw=none, mark size=5.0pt, mark=asterisk, mark options={solid, red}, forget plot]
  %table[row sep=crcr]{%
%0.777152729059402	0\\
%};
%\addplot [color=red, draw=none, mark size=5.0pt, mark=asterisk, mark options={solid, red}, forget plot]
  %table[row sep=crcr]{%
%0.832913016799297	0\\
%};
%\addplot [color=red, draw=none, mark size=5.0pt, mark=asterisk, mark options={solid, red}, forget plot]
  %table[row sep=crcr]{%
%0.0557509345421258	0\\
%};
%\addplot [color=red, draw=none, mark size=5.0pt, mark=asterisk, mark options={solid, red}, forget plot]
  %table[row sep=crcr]{%
%0.817859704793093	0\\
%};
%\addplot [color=red, draw=none, mark size=5.0pt, mark=asterisk, mark options={solid, red}, forget plot]
  %table[row sep=crcr]{%
%0.885466106614694	0\\
%};
%\addplot [color=red, draw=none, mark size=5.0pt, mark=asterisk, mark options={solid, red}, forget plot]
  %table[row sep=crcr]{%
%0.722624164296438	0\\
%};
%\end{axis}
%\end{tikzpicture}%

\begin{tikzpicture}
\pgfplotsset{ every non boxed x axis/.append style={x axis line style=-} }
\begin{axis}[
		width=\fwidth,
				height = \fheight,
		at={(0\fwidth,0\fheight)},
    xmin=0, xmax=1,
    axis x line=bottom,% only show the bottom x axis
		xtick={0.001,0.5, 1},
		xticklabel style={
						/pgf/number format/fixed,
						/pgf/number format/precision=4
		},
		scaled x ticks=false,		
    hide y axis,    
    ymin=0,ymax=0.1,
    scatter/classes={%
        a={mark=o,draw=black}}
    ]

\addplot[scatter,only marks,
    mark size = 1.5pt,
    fill = red,
    scatter src=explicit symbolic]
table {
0.375682071744412 0
0.640664315302722 0
0.950066562825762 0
0.0766015274973595 0 
0.777152729059402 0
0.832913016799297 0
0.0557509345421258 0
0.817859704793093 0
0.885466106614694 0
0.722624164296438 0
0.00413557918874456 0
0.0101207885434704 0
0.140961460432658 0
0.134884253020095 0
0.210890131530076 0
0.210579773735298 0
0.104129622118863 0
0.111132805121343 0
    };
\end{axis}

\end{tikzpicture}

==> figures/burgers-trainingset-evolution-fig-c.tex <==
%% This file was created by matlab2tikz.
%%
%%The latest updates can be retrieved from
%%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%%where you can also make suggestions and rate matlab2tikz.
%%
%\begin{tikzpicture}
%
%\begin{axis}[%
%width=\fwidth,
%height=0.001\fheight,
%at={(0\fwidth,0\fheight)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=0,
%axis x line*=bottom,
%axis y line*=left
%]
%\addplot [color=red, draw=none, mark size=5.0pt, mark=asterisk, mark options={solid, red}, forget plot]
  %table[row sep=crcr]{%
%0.375682071744412	0\\
%};
%\addplot [color=red, draw=none, mark size=5.0pt, mark=asterisk, mark options={solid, red}, forget plot]
  %table[row sep=crcr]{%
%0.640664315302722	0\\
%};
%\addplot [color=red, draw=none, mark size=5.0pt, mark=asterisk, mark options={solid, red}, forget plot]
  %table[row sep=crcr]{%
%0.950066562825762	0\\
%};
%\addplot [color=red, draw=none, mark size=5.0pt, mark=asterisk, mark options={solid, red}, forget plot]
  %table[row sep=crcr]{%
%0.0766015274973595	0\\
%};
%\addplot [color=red, draw=none, mark size=5.0pt, mark=asterisk, mark options={solid, red}, forget plot]
  %table[row sep=crcr]{%
%0.777152729059402	0\\
%};
%\addplot [color=red, draw=none, mark size=5.0pt, mark=asterisk, mark options={solid, red}, forget plot]
  %table[row sep=crcr]{%
%0.832913016799297	0\\
%};
%\addplot [color=red, draw=none, mark size=5.0pt, mark=asterisk, mark options={solid, red}, forget plot]
  %table[row sep=crcr]{%
%0.0557509345421258	0\\
%};
%\addplot [color=red, draw=none, mark size=5.0pt, mark=asterisk, mark options={solid, red}, forget plot]
  %table[row sep=crcr]{%
%0.817859704793093	0\\
%};
%\addplot [color=red, draw=none, mark size=5.0pt, mark=asterisk, mark options={solid, red}, forget plot]
  %table[row sep=crcr]{%
%0.885466106614694	0\\
%};
%\addplot [color=red, draw=none, mark size=5.0pt, mark=asterisk, mark options={solid, red}, forget plot]
  %table[row sep=crcr]{%
%0.722624164296438	0\\
%};
%\end{axis}
%\end{tikzpicture}%

\begin{tikzpicture}
\pgfplotsset{ every non boxed x axis/.append style={x axis line style=-} }
\begin{axis}[
		width=\fwidth,
				height = \fheight,
		at={(0\fwidth,0\fheight)},
    xmin=0, xmax=1,
    axis x line=bottom,% only show the bottom x axis
		xtick={0.001,0.5, 1},
		xticklabel style={
						/pgf/number format/fixed,
						/pgf/number format/precision=4
		},
		scaled x ticks=false,		
    hide y axis,    
    ymin=0,ymax=0.1,
    scatter/classes={%
        a={mark=o,draw=black}}
    ]

\addplot[scatter,only marks,
    mark size = 1.5pt,
    fill = red,
    scatter src=explicit symbolic]
table {
0.00413557918874456 0
0.194757863995041 0
0.133208691040553 0
0.134071495392772 0
0.210579773735298 0
0.182714662890540 0
0.152480335207972 0
0.0133265555713069 0
0.0405482014859437 0
0.0433652936557696 0
    };
\end{axis}

\end{tikzpicture}

==> figures/burgers-trainingset-evolution-fig-d.tex <==
%% This file was created by matlab2tikz.
%%
%%The latest updates can be retrieved from
%%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%%where you can also make suggestions and rate matlab2tikz.
%%
%\begin{tikzpicture}
%
%\begin{axis}[%
%width=\fwidth,
%height=0.001\fheight,
%at={(0\fwidth,0\fheight)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=0,
%axis x line*=bottom,
%axis y line*=left
%]
%\addplot [color=red, draw=none, mark size=5.0pt, mark=asterisk, mark options={solid, red}, forget plot]
  %table[row sep=crcr]{%
%0.375682071744412	0\\
%};
%\addplot [color=red, draw=none, mark size=5.0pt, mark=asterisk, mark options={solid, red}, forget plot]
  %table[row sep=crcr]{%
%0.640664315302722	0\\
%};
%\addplot [color=red, draw=none, mark size=5.0pt, mark=asterisk, mark options={solid, red}, forget plot]
  %table[row sep=crcr]{%
%0.950066562825762	0\\
%};
%\addplot [color=red, draw=none, mark size=5.0pt, mark=asterisk, mark options={solid, red}, forget plot]
  %table[row sep=crcr]{%
%0.0766015274973595	0\\
%};
%\addplot [color=red, draw=none, mark size=5.0pt, mark=asterisk, mark options={solid, red}, forget plot]
  %table[row sep=crcr]{%
%0.777152729059402	0\\
%};
%\addplot [color=red, draw=none, mark size=5.0pt, mark=asterisk, mark options={solid, red}, forget plot]
  %table[row sep=crcr]{%
%0.832913016799297	0\\
%};
%\addplot [color=red, draw=none, mark size=5.0pt, mark=asterisk, mark options={solid, red}, forget plot]
  %table[row sep=crcr]{%
%0.0557509345421258	0\\
%};
%\addplot [color=red, draw=none, mark size=5.0pt, mark=asterisk, mark options={solid, red}, forget plot]
  %table[row sep=crcr]{%
%0.817859704793093	0\\
%};
%\addplot [color=red, draw=none, mark size=5.0pt, mark=asterisk, mark options={solid, red}, forget plot]
  %table[row sep=crcr]{%
%0.885466106614694	0\\
%};
%\addplot [color=red, draw=none, mark size=5.0pt, mark=asterisk, mark options={solid, red}, forget plot]
  %table[row sep=crcr]{%
%0.722624164296438	0\\
%};
%\end{axis}
%\end{tikzpicture}%

\begin{tikzpicture}
\pgfplotsset{ every non boxed x axis/.append style={x axis line style=-} }
\begin{axis}[
		width=\fwidth,
		height = \fheight,
		at={(0\fwidth,0\fheight)},
    xmin=0, xmax=1,
		%xmode=log,
    axis x line=bottom,% only show the bottom x axis
		xtick={0.001,0.5, 1},
		xticklabel style={
						/pgf/number format/fixed,
						/pgf/number format/precision=4
		},
		scaled x ticks=false,		
    hide y axis,    
    ymin=0,ymax=0.1,
    scatter/classes={%
        a={mark=o,draw=black}}
    ]

\addplot[scatter,only marks,
    mark size = 1.5pt,
    fill = red,
    scatter src=explicit symbolic]
table {
0.00413557918874456 0
0.0133265555713069 0
0.0405482014859437 0
0.0433652936557696 0
0.0101207885434704 0
0.0108032502242695 0
0.0146348421601551 0
0.0194116538175655 0
0.140961460432658 0
0.134884253020095 0
0.441185870925416 0
0.444086729092199 0
    };
\end{axis}

\end{tikzpicture}

==> figures/convdiff-adaptive-testset-final-trueerror.tex <==
\begin{tikzpicture}
\pgfplotsset{every x tick label/.append style={font=\tiny, yshift=0.5ex}}
\pgfplotsset{every y tick label/.append style={font=\tiny, xshift=0.5ex}}
\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=625,
xlabel={$i$th parameter in $\Xi_{\text{test}}$},
xlabel style={font=\color{white!15!black},font = \small},
ymode=log,
ymin=1e-12,
ymax=1,
yminorticks=true,
ylabel={$\varepsilon(\mu_i)$},
ylabel style={font=\color{white!15!black}, font = \small},
legend style={legend cell align=left, align=left, draw=white!15!black, font = \scriptsize},
axis background/.style={fill=white}
]
\addplot [color=mpiblue, thick]
table[row sep=crcr]{%
	1	2.81388163844036e-10\\
	2	3.69446952575399e-10\\
	3	8.10038123194386e-11\\
	4	4.39843410593334e-11\\
	5	1.84934269252878e-10\\
	6	1.06262111802277e-10\\
	7	2.87020505684964e-11\\
	8	2.20563170957165e-10\\
	9	6.23402447513084e-10\\
	10	4.10506613497977e-10\\
	11	4.14085189404772e-11\\
	12	4.95925504261896e-09\\
	13	1.98098002121341e-09\\
	14	3.47862414251191e-10\\
	15	1.17464150514476e-10\\
	16	1.47854913612246e-10\\
	17	7.04076161440627e-10\\
	18	3.15948482621627e-09\\
	19	2.93351686630258e-09\\
	20	2.24652071113815e-10\\
	21	1.99278429016873e-10\\
	22	1.30083762408726e-09\\
	23	1.77347948984526e-09\\
	24	3.95719099265401e-10\\
	25	1.40741256195423e-05\\
	26	2.12354455904931e-10\\
	27	5.59872651540224e-11\\
	28	3.89657716021889e-10\\
	29	2.22054675213797e-09\\
	30	1.36977648403655e-10\\
	31	5.14719372068962e-10\\
	32	2.63223891409171e-10\\
	33	4.68098988905662e-10\\
	34	1.75778284272099e-10\\
	35	1.32753215165066e-08\\
	36	1.63697309207569e-09\\
	37	4.96276994025346e-10\\
	38	1.07762039940516e-10\\
	39	6.43542807890886e-09\\
	40	1.39737642922751e-09\\
	41	6.10825197950539e-07\\
	42	4.13566524170763e-10\\
	43	7.35468177610187e-10\\
	44	3.41732618255078e-09\\
	45	6.50155001975231e-09\\
	46	0.00332030385776645\\
	47	3.10877224557773e-10\\
	48	6.46467372070824e-10\\
	49	1.33381833637017e-09\\
	50	2.70289113095277e-06\\
	51	3.34203531117227e-10\\
	52	5.26365539494615e-10\\
	53	1.44639004216685e-10\\
	54	1.46413189465689e-10\\
	55	6.90786477799388e-11\\
	56	4.02661336960449e-11\\
	57	1.36680425214937e-09\\
	58	1.71307075476288e-09\\
	59	1.80888533318768e-10\\
	60	5.04034981458848e-09\\
	61	6.78947585292104e-11\\
	62	1.68018367405292e-10\\
	63	3.47485665980443e-10\\
	64	2.60426981307024e-10\\
	65	1.48402404535855e-10\\
	66	2.5006248796754e-09\\
	67	2.78233712678344e-10\\
	68	2.17930174174752e-10\\
	69	2.92887995373181e-10\\
	70	1.65939248038848e-10\\
	71	2.52328741784435e-10\\
	72	2.23947365150704e-06\\
	73	3.84785755719704e-10\\
	74	1.7864322297126e-09\\
	75	8.46067885237477e-10\\
	76	7.31755775284317e-10\\
	77	1.20331520909502e-10\\
	78	3.20472552716727e-10\\
	79	4.98264195648348e-11\\
	80	2.39837609213075e-09\\
	81	1.04749722041786e-10\\
	82	3.8078757748732e-10\\
	83	3.55630972655875e-09\\
	84	5.57423215259357e-10\\
	85	1.11608162309077e-06\\
	86	9.33243662857553e-09\\
	87	3.63890167774812e-10\\
	88	2.5717335786375e-10\\
	89	3.82331176715406e-09\\
	90	8.27216613758557e-11\\
	91	1.29502164478629e-10\\
	92	3.1555176877689e-10\\
	93	3.71528288208883e-10\\
	94	1.49740024202976e-09\\
	95	8.70302819772458e-11\\
	96	4.39345687168702e-11\\
	97	1.90661855399236e-09\\
	98	2.85304923766138e-10\\
	99	4.00016090014388e-10\\
	100	3.69167343628017e-10\\
	101	1.81174050837362e-10\\
	102	8.28000756517533e-11\\
	103	4.43167608152466e-10\\
	104	3.41551159192505e-10\\
	105	2.89937262412129e-10\\
	106	4.85127622960618e-10\\
	107	2.32674818974527e-10\\
	108	1.75124528739853e-10\\
	109	4.54500339643184e-10\\
	110	1.86839828348296e-09\\
	111	3.5839800178439e-10\\
	112	2.12347007242782e-10\\
	113	2.11549896768861e-10\\
	114	2.56031876736582e-10\\
	115	1.91248441845937e-10\\
	116	1.42869109282347e-09\\
	117	2.07562492049506e-10\\
	118	5.03709053531119e-10\\
	119	1.02519871030337e-10\\
	120	1.16748008881408e-10\\
	121	4.25602530459786e-10\\
	122	1.7422443122408e-10\\
	123	8.61137039632632e-10\\
	124	1.99213562209952e-10\\
	125	2.61614906529323e-10\\
	126	7.02732613574156e-11\\
	127	2.93369545654817e-09\\
	128	3.53263853658498e-10\\
	129	3.20838832768602e-10\\
	130	4.0725052981319e-09\\
	131	1.50701085334299e-10\\
	132	2.31515929236023e-10\\
	133	0.0034367779399237\\
	134	1.29470139233726e-08\\
	135	5.40576231261745e-10\\
	136	3.07430536827445e-09\\
	137	2.23931962590674e-09\\
	138	3.21700787404646e-10\\
	139	4.11428372112476e-09\\
	140	2.1521380476685e-10\\
	141	2.93116477133301e-10\\
	142	1.34158535422233e-10\\
	143	4.41959391115665e-09\\
	144	4.66423819482793e-10\\
	145	2.79586356374137e-10\\
	146	1.43715157953512e-09\\
	147	7.40063998999343e-09\\
	148	1.84390172753725e-09\\
	149	1.75791447529024e-09\\
	150	9.74225743737905e-11\\
	151	3.58657664369416e-09\\
	152	3.0390586162846e-10\\
	153	1.13645284140015e-09\\
	154	5.3721236961102e-10\\
	155	2.55560527669819e-10\\
	156	1.20969490543994e-10\\
	157	1.25519518939853e-09\\
	158	1.64915279040095e-10\\
	159	1.33788301119721e-10\\
	160	2.59786672372162e-10\\
	161	6.11739935385437e-11\\
	162	2.56397444023214e-10\\
	163	2.62231648249585e-10\\
	164	5.15470643136287e-10\\
	165	5.85677008816036e-11\\
	166	3.02274944602134e-10\\
	167	7.17307866803471e-09\\
	168	5.25248772556305e-11\\
	169	1.03965462373611e-10\\
	170	1.72745313041206e-10\\
	171	1.37040860095449e-10\\
	172	7.90456082078214e-10\\
	173	1.77202133487885e-09\\
	174	3.56966465648196e-09\\
	175	1.40705431698163e-10\\
	176	3.04880703887425e-10\\
	177	1.80447208674173e-10\\
	178	3.53687718785351e-09\\
	179	3.99149736076885e-09\\
	180	8.88571275140273e-11\\
	181	4.11836918281473e-10\\
	182	5.64742176977668e-11\\
	183	3.23367656067262e-10\\
	184	2.53639866466856e-10\\
	185	1.89958836786096e-10\\
	186	3.48532797687626e-10\\
	187	3.41636765288424e-10\\
	188	1.12784701201564e-10\\
	189	1.07419238177193e-10\\
	190	3.4199927083106e-09\\
	191	3.20096478314329e-10\\
	192	9.53593343418584e-11\\
	193	1.31273167113129e-09\\
	194	2.27296615385227e-10\\
	195	7.90227466881789e-11\\
	196	6.84296023001736e-09\\
	197	4.70280756897318e-09\\
	198	3.02169178252669e-09\\
	199	2.02444577895289e-10\\
	200	5.18836945869277e-11\\
	201	2.17572247759455e-10\\
	202	1.71682737883136e-10\\
	203	1.98036504123365e-09\\
	204	2.83695421390152e-11\\
	205	2.59263098747739e-10\\
	206	1.91483391659942e-10\\
	207	3.92344688091375e-11\\
	208	3.27522754399836e-10\\
	209	2.01675545007176e-10\\
	210	2.44569579213182e-10\\
	211	8.00103633649437e-11\\
	212	2.19991349394636e-10\\
	213	1.47256173461003e-10\\
	214	5.24076519415419e-06\\
	215	1.03790140991131e-09\\
	216	2.99587571489485e-10\\
	217	1.10480285948336e-10\\
	218	7.86825820423423e-08\\
	219	5.13046314040727e-10\\
	220	4.38303130210721e-11\\
	221	1.91360504450045e-10\\
	222	4.96618287527332e-09\\
	223	4.57275548216169e-11\\
	224	8.97350856300262e-11\\
	225	4.93287722777133e-07\\
	226	3.14654995214578e-10\\
	227	4.15109704822956e-09\\
	228	2.62435130265613e-10\\
	229	1.22638649098492e-10\\
	230	3.7015700900462e-09\\
	231	2.05648575039206e-10\\
	232	2.91831911926071e-10\\
	233	1.00971455649961e-09\\
	234	2.6223102395524e-10\\
	235	2.49948114873211e-10\\
	236	6.1534185131817e-11\\
	237	4.09632358286641e-10\\
	238	2.95142977542613e-10\\
	239	3.11221873423738e-10\\
	240	7.91597233788263e-10\\
	241	1.36205685214694e-06\\
	242	3.48859283586586e-10\\
	243	5.18316429895719e-10\\
	244	7.06996463431606e-10\\
	245	3.63958854205805e-09\\
	246	3.32142516426356e-10\\
	247	1.8035163307091e-10\\
	248	5.86938245874172e-11\\
	249	2.15796157656332e-10\\
	250	1.51618987339047e-10\\
	251	2.15634480705928e-10\\
	252	2.87805861304198e-09\\
	253	3.15707717820448e-09\\
	254	1.176142210075e-08\\
	255	8.94741406364153e-09\\
	256	2.18402459002992e-10\\
	257	5.74325979032706e-10\\
	258	2.70810002963452e-10\\
	259	2.47218441386515e-09\\
	260	3.19941933966984e-10\\
	261	2.84863872623886e-10\\
	262	1.68110012331263e-10\\
	263	1.50381914610758e-06\\
	264	6.47921578961181e-10\\
	265	5.74361630588671e-10\\
	266	3.12994736564408e-10\\
	267	3.61646632358441e-07\\
	268	6.33223519104168e-09\\
	269	3.19836894043065e-10\\
	270	1.41848831584074e-09\\
	271	1.13817062554184e-10\\
	272	1.04760327071944e-10\\
	273	2.18029963016103e-10\\
	274	1.09931073595073e-10\\
	275	1.33486470421291e-09\\
	276	1.69756007586925e-10\\
	277	1.86083804237406e-10\\
	278	2.89686889455095e-10\\
	279	7.02541190898865e-09\\
	280	9.4837659553267e-10\\
	281	1.36729945046929e-09\\
	282	7.46034084824935e-10\\
	283	2.79546886955445e-09\\
	284	4.68005531547473e-09\\
	285	2.34940967447334e-10\\
	286	5.31323396810141e-09\\
	287	2.61383117141035e-10\\
	288	2.52114448140841e-10\\
	289	4.74738885613617e-11\\
	290	1.39578044675386e-10\\
	291	5.14773590327352e-10\\
	292	6.88361421454091e-07\\
	293	1.88353944847609e-06\\
	294	9.46597129613651e-11\\
	295	8.30343808146471e-09\\
	296	5.8028047856882e-10\\
	297	3.27772437121053e-09\\
	298	6.91436376319976e-11\\
	299	3.09764559669399e-10\\
	300	9.6710946508382e-10\\
	301	1.34503760096163e-10\\
	302	0.000404286610533239\\
	303	3.19052471255064e-10\\
	304	1.42820622524559e-10\\
	305	5.87123494212603e-09\\
	306	2.57785174388035e-09\\
	307	1.37542523540832e-10\\
	308	1.26065960008815e-09\\
	309	1.06218404465297e-10\\
	310	1.1553621051486e-10\\
	311	3.06986358947462e-10\\
	312	1.85621258239616e-10\\
	313	3.20401925842089e-11\\
	314	5.3721168020443e-10\\
	315	2.59569201975411e-10\\
	316	4.47408882632052e-10\\
	317	1.12274540142814e-09\\
	318	4.91150055856783e-11\\
	319	3.00078235010368e-10\\
	320	2.68603969967255e-10\\
	321	2.1658051459247e-10\\
	322	2.94746825191797e-10\\
	323	2.4780950675376e-10\\
	324	3.92917339246761e-10\\
	325	4.22063484976412e-10\\
	326	1.26222687548177e-09\\
	327	1.20349955321228e-09\\
	328	1.88761964519646e-09\\
	329	3.50367375058695e-10\\
	330	8.60900785959242e-10\\
	331	1.15054214608527e-10\\
	332	2.67984308973602e-10\\
	333	1.32807610151244e-09\\
	334	4.63298309060948e-11\\
	335	2.97479070306428e-10\\
	336	6.65984126386347e-09\\
	337	2.63652027379492e-10\\
	338	7.97906104588901e-09\\
	339	4.76903578199965e-10\\
	340	3.79777972031152e-10\\
	341	6.7622995501837e-07\\
	342	2.86946929733183e-10\\
	343	4.53953013793113e-11\\
	344	4.69176224806528e-10\\
	345	2.64992369837665e-10\\
	346	1.95438619207375e-09\\
	347	1.72430768422598e-10\\
	348	1.05233040097244e-10\\
	349	7.76492351578011e-11\\
	350	2.95677749336292e-11\\
	351	1.29033758253665e-09\\
	352	2.07613405901848e-09\\
	353	1.39846827119089e-10\\
	354	2.93393416598886e-10\\
	355	1.8375181651292e-09\\
	356	2.73666567439613e-10\\
	357	1.48245661947338e-09\\
	358	1.41261998660647e-09\\
	359	2.32604401808205e-10\\
	360	3.06349536669383e-10\\
	361	4.28026841830251e-11\\
	362	2.96733529627593e-10\\
	363	1.23536203063087e-10\\
	364	3.82145219666004e-09\\
	365	7.51804853245262e-11\\
	366	3.20218748579711e-10\\
	367	2.36611938341302e-10\\
	368	2.6078418864262e-09\\
	369	2.42354082864166e-09\\
	370	2.56424406117419e-10\\
	371	4.46846253620878e-07\\
	372	4.51329040714277e-09\\
	373	4.88804403907841e-10\\
	374	8.85480981030556e-11\\
	375	8.68984633288398e-11\\
	376	4.92428219135726e-11\\
	377	8.47847094374483e-11\\
	378	2.88865592405886e-10\\
	379	1.81073606535146e-10\\
	380	0.00407259007516989\\
	381	4.00610761603587e-10\\
	382	2.43016707005297e-10\\
	383	7.50834591094248e-10\\
	384	2.08860198559963e-10\\
	385	1.98961927095598e-10\\
	386	3.12903026577719e-10\\
	387	2.86956148809456e-10\\
	388	7.1735940963563e-11\\
	389	1.90993277582662e-10\\
	390	5.1115410518825e-09\\
	391	2.97583136625384e-11\\
	392	1.07449968202428e-10\\
	393	7.03718600090049e-09\\
	394	7.45724271662462e-11\\
	395	1.77650524679114e-06\\
	396	3.07151857856301e-09\\
	397	5.79564819463685e-10\\
	398	1.77442006838716e-10\\
	399	1.28631501705496e-09\\
	400	1.77511726852306e-10\\
	401	1.9682597485475e-09\\
	402	4.49871867426166e-09\\
	403	3.10456769907579e-10\\
	404	1.95587380821822e-08\\
	405	1.14633391338182e-10\\
	406	2.40513398491847e-10\\
	407	1.73102851737754e-10\\
	408	3.67864073786377e-10\\
	409	2.19451903053629e-10\\
	410	5.13387010441136e-06\\
	411	2.82444584713754e-09\\
	412	1.69840230300986e-10\\
	413	6.41848250738147e-10\\
	414	2.27415646545293e-10\\
	415	9.23393356414856e-11\\
	416	3.08980287810928e-10\\
	417	3.59216543804171e-09\\
	418	6.63451540920747e-10\\
	419	9.93397716431309e-11\\
	420	5.46689161328139e-10\\
	421	8.2532602809199e-10\\
	422	4.55511791806957e-10\\
	423	1.41514971281153e-10\\
	424	3.43787546577603e-10\\
	425	6.29764983794747e-09\\
	426	2.37836353506269e-10\\
	427	8.92767087223636e-11\\
	428	1.9007964389079e-10\\
	429	6.54933629372755e-09\\
	430	1.7025591765626e-10\\
	431	2.76480721346853e-10\\
	432	2.92750232883715e-10\\
	433	2.23737386136578e-10\\
	434	1.21359909848415e-10\\
	435	3.19242814788937e-11\\
	436	8.58670207956959e-11\\
	437	3.93013155353117e-09\\
	438	9.83531725293938e-10\\
	439	3.94151825280166e-10\\
	440	4.29255218914707e-10\\
	441	1.22589584591909e-10\\
	442	2.58910049821485e-10\\
	443	3.42640045324481e-10\\
	444	2.57173243311886e-10\\
	445	4.61538086489562e-10\\
	446	2.97994332077384e-10\\
	447	3.70753856091637e-09\\
	448	5.0563870693944e-10\\
	449	2.23868635950263e-10\\
	450	3.50352521557634e-10\\
	451	2.07122342413846e-10\\
	452	0.000689305846172363\\
	453	1.07631209964782e-07\\
	454	6.49242323856644e-09\\
	455	4.75881204290183e-10\\
	456	2.88815351633123e-09\\
	457	2.76918485847228e-10\\
	458	5.0311021870863e-10\\
	459	9.95723717415538e-10\\
	460	1.19199741043032e-10\\
	461	4.27312489169412e-10\\
	462	7.52640997346139e-11\\
	463	9.84099389917991e-11\\
	464	3.37939834142825e-08\\
	465	5.14026742306803e-10\\
	466	2.7537056389821e-09\\
	467	1.69801474895336e-10\\
	468	6.13449025024364e-10\\
	469	2.26131241533765e-10\\
	470	2.66706745316427e-10\\
	471	3.00972890123219e-10\\
	472	7.62650172621048e-09\\
	473	5.09230860784513e-10\\
	474	1.39739153820525e-10\\
	475	2.2763520376286e-10\\
	476	3.55093015188524e-10\\
	477	1.03694416502221e-10\\
	478	6.34178737113163e-10\\
	479	3.04915934523903e-10\\
	480	1.29781983770894e-10\\
	481	8.66839435112262e-10\\
	482	1.17507762149681e-10\\
	483	1.1830272645721e-09\\
	484	2.86081838830667e-09\\
	485	3.83521932583901e-11\\
	486	2.99541241233434e-10\\
	487	1.47271708820031e-10\\
	488	1.1945991155595e-09\\
	489	6.81719978984267e-10\\
	490	5.40738866808964e-11\\
	491	4.89802897429616e-11\\
	492	6.49465129018443e-10\\
	493	4.18302460395393e-10\\
	494	1.86477195346423e-10\\
	495	5.58439223768805e-11\\
	496	1.69839819875717e-10\\
	497	2.69825087401425e-10\\
	498	1.72464276033819e-09\\
	499	2.33061732110821e-10\\
	500	2.65091436829554e-10\\
	501	4.36914891333183e-09\\
	502	4.47079622360639e-11\\
	503	4.41336954156962e-10\\
	504	7.41713997701369e-11\\
	505	6.40686842331131e-07\\
	506	4.25448808230946e-10\\
	507	1.37835902345306e-10\\
	508	7.81813471910048e-11\\
	509	4.62020142338321e-10\\
	510	1.76603329921335e-10\\
	511	2.75352282229316e-10\\
	512	3.92412132250818e-11\\
	513	3.25949272836666e-10\\
	514	3.08035961055453e-10\\
	515	4.04218211089515e-10\\
	516	3.6181438716924e-10\\
	517	1.65566730952312e-09\\
	518	1.44299797073494e-09\\
	519	7.33330328873452e-11\\
	520	3.5373235192631e-07\\
	521	2.06360400872632e-09\\
	522	7.29140174350249e-11\\
	523	4.10485417766304e-10\\
	524	3.30967301454263e-10\\
	525	9.19559449384998e-11\\
	526	8.24852745581448e-11\\
	527	3.06248541855248e-09\\
	528	2.65385909892444e-10\\
	529	1.63367813261091e-09\\
	530	2.56113316143506e-09\\
	531	1.6722174603322e-09\\
	532	4.56754566185963e-10\\
	533	3.30401445474805e-10\\
	534	4.89121669116033e-11\\
	535	3.66363819906573e-10\\
	536	2.76692170095473e-10\\
	537	1.63720371864964e-09\\
	538	1.36804169529375e-10\\
	539	2.90249172022274e-10\\
	540	1.61688330079026e-10\\
	541	1.25053921779879e-09\\
	542	1.81604339483797e-09\\
	543	2.74211879839084e-09\\
	544	1.13941795315776e-08\\
	545	6.2360228490944e-10\\
	546	1.38725961754869e-10\\
	547	1.20729061279556e-10\\
	548	4.08393423214807e-09\\
	549	3.37376427803744e-11\\
	550	3.28376483432441e-10\\
	551	0.00665736156356646\\
	552	2.35770512982149e-10\\
	553	2.36675442325414e-10\\
	554	3.19907662791462e-09\\
	555	5.21793515715381e-10\\
	556	5.87893290987916e-10\\
	557	1.98439014913836e-06\\
	558	9.11298052139379e-09\\
	559	1.00536639656932e-10\\
	560	8.36645633136271e-10\\
	561	2.29787349124363e-10\\
	562	1.75129143695136e-08\\
	563	2.8320292344804e-07\\
	564	3.18830323562908e-10\\
	565	1.41014098981315e-10\\
	566	3.09687461610645e-10\\
	567	1.44399090426187e-09\\
	568	4.25770428595534e-10\\
	569	4.18444401228277e-10\\
	570	3.77237695349558e-10\\
	571	1.36347072480082e-09\\
	572	6.29094286290062e-11\\
	573	2.15545637238141e-10\\
	574	2.93331745719399e-11\\
	575	4.34547864589602e-10\\
	576	2.51917118807258e-09\\
	577	1.15337755435483e-10\\
	578	3.04624416983254e-10\\
	579	1.32889675999877e-10\\
	580	2.73580617112724e-10\\
	581	3.78874417743931e-10\\
	582	1.11477735661748e-08\\
	583	1.13042468125431e-10\\
	584	2.20910032909486e-10\\
	585	1.45090803618e-09\\
	586	1.60371545114131e-10\\
	587	1.37560854181743e-09\\
	588	4.61381505058573e-11\\
	589	7.55954953282506e-11\\
	590	2.9007310976151e-10\\
	591	3.59089534353703e-09\\
	592	2.60750235411854e-10\\
	593	9.74468112738788e-10\\
	594	9.05835915077971e-11\\
	595	1.89720837104939e-09\\
	596	2.22495131187024e-10\\
	597	5.63261093612875e-10\\
	598	3.73704382946929e-10\\
	599	4.17031741634155e-09\\
	600	4.80334546140533e-10\\
	601	4.59344988540547e-10\\
	602	4.27409387860009e-10\\
	603	1.74837006444277e-09\\
	604	9.34250690947457e-10\\
	605	2.72507437270152e-09\\
	606	9.04138707865467e-10\\
	607	3.4086142324538e-11\\
	608	3.46156094781019e-09\\
	609	1.57540874254155e-10\\
	610	2.67031641847997e-10\\
	611	3.66919562793823e-10\\
	612	2.74664137092321e-10\\
	613	2.30412700899848e-10\\
	614	6.44464419948732e-11\\
	615	9.03855135257432e-10\\
	616	3.33711140541719e-09\\
	617	5.6651921290463e-09\\
	618	1.40834232147567e-09\\
	619	6.47773653336598e-11\\
	620	4.76645768303047e-10\\
	621	2.41174110935075e-10\\
	622	3.08808744273165e-09\\
	623	7.2714849975994e-10\\
	624	3.93085277654716e-10\\
	625	3.62533985453528e-10\\
};
\addlegendentry{Fixed}
\addplot [color=mpired, thick, densely dashed]
  table[row sep=crcr]{%
1	3.09e-11\\
2	4.94e-11\\
3	1.73e-11\\
4	1.1e-11\\
5	3.61e-11\\
6	1.35e-11\\
7	8.93e-12\\
8	2.91e-11\\
9	5.76e-11\\
10	6.03e-11\\
11	1.02e-11\\
12	1.18e-10\\
13	5.67e-11\\
14	4.69e-11\\
15	2.54e-11\\
16	2.76e-11\\
17	7.28e-11\\
18	3.25e-10\\
19	2.92e-11\\
20	3.21e-11\\
21	3.17e-11\\
22	5.55e-11\\
23	1.39e-10\\
24	5.11e-11\\
25	3.21e-09\\
26	2.85e-11\\
27	1.24e-11\\
28	5.11e-11\\
29	2.47e-10\\
30	2.55e-11\\
31	6.89e-11\\
32	3.02e-11\\
33	6.41e-11\\
34	2.79e-11\\
35	1.12e-09\\
36	2.05e-10\\
37	5.92e-11\\
38	2.25e-11\\
39	8.21e-11\\
40	5.44e-11\\
41	4.55e-09\\
42	5.65e-11\\
43	6.87e-11\\
44	4.4e-11\\
45	4.44e-11\\
46	1.48e-06\\
47	3.71e-11\\
48	6.94e-11\\
49	1.65e-10\\
50	1.09e-08\\
51	5.07e-11\\
52	7.09e-11\\
53	2.7e-11\\
54	2.43e-11\\
55	1.51e-11\\
56	5.14e-12\\
57	5.87e-11\\
58	1.55e-10\\
59	2.67e-11\\
60	1.61e-10\\
61	1.59e-11\\
62	2.85e-11\\
63	4.36e-11\\
64	3.67e-11\\
65	2.71e-11\\
66	2.57e-10\\
67	4.11e-11\\
68	3.42e-11\\
69	3.26e-11\\
70	3.09e-11\\
71	3.76e-11\\
72	4.33e-09\\
73	5.1e-11\\
74	6.07e-11\\
75	6.33e-11\\
76	8.73e-11\\
77	2.24e-11\\
78	4.05e-11\\
79	7.33e-12\\
80	1.03e-10\\
81	2.08e-11\\
82	5.28e-11\\
83	8.16e-11\\
84	6.15e-11\\
85	1.49e-08\\
86	8.34e-10\\
87	4.51e-11\\
88	3.77e-11\\
89	2.23e-11\\
90	1.27e-11\\
91	1.5e-11\\
92	3.95e-11\\
93	5.09e-11\\
94	5.23e-11\\
95	1.84e-11\\
96	8.19e-12\\
97	1.51e-10\\
98	3.37e-11\\
99	5.06e-11\\
100	5.17e-11\\
101	2.96e-11\\
102	1.85e-11\\
103	6.1e-11\\
104	4.63e-11\\
105	4.35e-11\\
106	5.57e-11\\
107	3.29e-11\\
108	2.99e-11\\
109	5.79e-11\\
110	5.78e-11\\
111	4.66e-11\\
112	3.43e-11\\
113	3.23e-11\\
114	4.12e-11\\
115	3.09e-11\\
116	1.86e-11\\
117	3.19e-11\\
118	5.23e-11\\
119	2.39e-11\\
120	1.9e-11\\
121	5.28e-11\\
122	2.59e-11\\
123	5.8e-11\\
124	2.41e-11\\
125	3.97e-11\\
126	1.52e-11\\
127	1.19e-10\\
128	4.61e-11\\
129	3.94e-11\\
130	8.72e-11\\
131	2.52e-11\\
132	2.75e-11\\
133	1.52e-06\\
134	1.23e-09\\
135	7.06e-11\\
136	3.3e-10\\
137	3.8e-11\\
138	4.72e-11\\
139	1.3e-10\\
140	2.78e-11\\
141	4.27e-11\\
142	2.58e-11\\
143	3.96e-10\\
144	6.41e-11\\
145	4.08e-11\\
146	9.97e-11\\
147	9.43e-11\\
148	4.76e-11\\
149	4.72e-11\\
150	1.23e-11\\
151	1.39e-10\\
152	4.15e-11\\
153	6.07e-11\\
154	5.45e-11\\
155	2.99e-11\\
156	2.87e-11\\
157	1.24e-10\\
158	2.6e-11\\
159	2.47e-11\\
160	4.08e-11\\
161	1.5e-11\\
162	2.77e-11\\
163	3.42e-11\\
164	5.42e-11\\
165	8.27e-12\\
166	3.5e-11\\
167	6.74e-11\\
168	1.08e-11\\
169	1.85e-11\\
170	2.94e-11\\
171	2.66e-11\\
172	8.86e-11\\
173	7.01e-11\\
174	2.15e-11\\
175	1.85e-11\\
176	3.69e-11\\
177	2.31e-11\\
178	6.49e-11\\
179	4.8e-11\\
180	8.59e-12\\
181	5.42e-11\\
182	1.31e-11\\
183	3.85e-11\\
184	4.01e-11\\
185	3.1e-11\\
186	5.03e-11\\
187	5.28e-11\\
188	1.95e-11\\
189	2.3e-11\\
190	3.55e-10\\
191	4.3e-11\\
192	1.83e-11\\
193	1.56e-10\\
194	3.24e-11\\
195	1.79e-11\\
196	1.49e-10\\
197	4.07e-10\\
198	2.59e-11\\
199	2.91e-11\\
200	5.77e-12\\
201	2.96e-11\\
202	2.82e-11\\
203	4.27e-11\\
204	7.98e-12\\
205	4.18e-11\\
206	2.81e-11\\
207	3.92e-12\\
208	4.86e-11\\
209	3.15e-11\\
210	3.37e-11\\
211	1.89e-11\\
212	3.52e-11\\
213	2.61e-11\\
214	4.84e-09\\
215	1.6e-10\\
216	4.33e-11\\
217	2.14e-11\\
218	6.23e-10\\
219	5.53e-11\\
220	1.14e-11\\
221	3.67e-11\\
222	3.27e-11\\
223	1.01e-11\\
224	2.19e-11\\
225	1.24e-09\\
226	3.89e-11\\
227	9.35e-11\\
228	3.1e-11\\
229	2.27e-11\\
230	4.86e-11\\
231	2.86e-11\\
232	3.42e-11\\
233	1.11e-10\\
234	3.69e-11\\
235	3.38e-11\\
236	1.37e-11\\
237	5.27e-11\\
238	3.77e-11\\
239	4.35e-11\\
240	1.02e-10\\
241	1.01e-08\\
242	4.78e-11\\
243	6.15e-11\\
244	5.87e-11\\
245	3.93e-11\\
246	4.08e-11\\
247	2.98e-11\\
248	8.6e-12\\
249	3.3e-11\\
250	2.78e-11\\
251	3.16e-11\\
252	8.19e-11\\
253	4.61e-11\\
254	5.73e-10\\
255	2.88e-10\\
256	3.55e-11\\
257	8.29e-11\\
258	2.98e-11\\
259	3.57e-11\\
260	3.85e-11\\
261	3.33e-11\\
262	3.15e-11\\
263	1.7e-08\\
264	9.91e-11\\
265	6.99e-11\\
266	4.3e-11\\
267	9.49e-10\\
268	8.42e-11\\
269	3.75e-11\\
270	9.01e-11\\
271	2.2e-11\\
272	2.24e-11\\
273	2.69e-11\\
274	2.27e-11\\
275	1.55e-10\\
276	3.04e-11\\
277	2.7e-11\\
278	3.2e-11\\
279	2.31e-10\\
280	1.22e-10\\
281	1.75e-10\\
282	8.54e-11\\
283	1.29e-10\\
284	1.03e-10\\
285	2.98e-11\\
286	5.31e-11\\
287	3.63e-11\\
288	4.19e-11\\
289	1.25e-11\\
290	2.72e-11\\
291	6.88e-11\\
292	1.05e-09\\
293	3.07e-09\\
294	1.85e-11\\
295	2.31e-10\\
296	8.35e-11\\
297	3.69e-11\\
298	1.04e-11\\
299	4.63e-11\\
300	5.96e-11\\
301	2.4e-11\\
302	3.64e-07\\
303	3.92e-11\\
304	2.67e-11\\
305	2.88e-10\\
306	4.98e-11\\
307	2.68e-11\\
308	7.24e-11\\
309	1.55e-11\\
310	2.14e-11\\
311	3.75e-11\\
312	2.66e-11\\
313	5.87e-12\\
314	6.23e-11\\
315	3.44e-11\\
316	5.31e-11\\
317	1.3e-10\\
318	1.05e-11\\
319	3.69e-11\\
320	3.82e-11\\
321	2.61e-11\\
322	4.24e-11\\
323	2.8e-11\\
324	4.98e-11\\
325	5.8e-11\\
326	5.65e-11\\
327	1.51e-11\\
328	2.1e-10\\
329	4.31e-11\\
330	7.9e-11\\
331	2.31e-11\\
332	3.82e-11\\
333	8.21e-11\\
334	8.37e-12\\
335	4.32e-11\\
336	9.77e-11\\
337	2.84e-11\\
338	1.77e-10\\
339	5.5e-11\\
340	5.24e-11\\
341	1.1e-09\\
342	4.31e-11\\
343	8.95e-12\\
344	6.34e-11\\
345	3.86e-11\\
346	7.18e-11\\
347	2.25e-11\\
348	2.28e-11\\
349	1.74e-11\\
350	3.62e-12\\
351	1.5e-10\\
352	1.35e-10\\
353	2.58e-11\\
354	3.26e-11\\
355	2.17e-10\\
356	3.61e-11\\
357	7.85e-11\\
358	1.74e-10\\
359	3.17e-11\\
360	3.72e-11\\
361	6.84e-12\\
362	3.42e-11\\
363	1.6e-11\\
364	2.73e-11\\
365	1.53e-11\\
366	4.3e-11\\
367	3.71e-11\\
368	2.7e-10\\
369	5.9e-11\\
370	3.1e-11\\
371	6.48e-10\\
372	3.67e-11\\
373	6.36e-11\\
374	1.37e-11\\
375	1.64e-11\\
376	9.62e-12\\
377	1.58e-11\\
378	3.36e-11\\
379	2.98e-11\\
380	1.2e-07\\
381	5.95e-11\\
382	3.09e-11\\
383	9.74e-11\\
384	3.02e-11\\
385	2.87e-11\\
386	4.35e-11\\
387	3.29e-11\\
388	1.72e-11\\
389	3.03e-11\\
390	4.04e-11\\
391	3.03e-12\\
392	2.21e-11\\
393	1.71e-10\\
394	1.75e-11\\
395	3.32e-09\\
396	2.6e-11\\
397	8.61e-11\\
398	1.82e-11\\
399	6.2e-11\\
400	2.96e-11\\
401	6.31e-11\\
402	6.42e-11\\
403	3.68e-11\\
404	1.01e-10\\
405	2.46e-11\\
406	3.37e-11\\
407	2.31e-11\\
408	4.9e-11\\
409	2.97e-11\\
410	5.94e-09\\
411	3.27e-10\\
412	2.47e-11\\
413	7.17e-11\\
414	3.62e-11\\
415	2.16e-11\\
416	3.78e-11\\
417	3.76e-11\\
418	7.11e-11\\
419	2.16e-11\\
420	7.83e-11\\
421	6.55e-11\\
422	5.85e-11\\
423	1.62e-11\\
424	4.69e-11\\
425	9.8e-11\\
426	3.59e-11\\
427	1.76e-11\\
428	2.64e-11\\
429	7.46e-11\\
430	3.19e-11\\
431	4.38e-11\\
432	4.14e-11\\
433	3.93e-11\\
434	2.29e-11\\
435	5.13e-12\\
436	1.9e-11\\
437	8.86e-11\\
438	7.1e-11\\
439	5.46e-11\\
440	5.7e-11\\
441	2.36e-11\\
442	2.94e-11\\
443	4.49e-11\\
444	4.19e-11\\
445	5.48e-11\\
446	3.33e-11\\
447	3.97e-10\\
448	6.79e-11\\
449	3.3e-11\\
450	4.33e-11\\
451	3.18e-11\\
452	5.59e-07\\
453	5.66e-09\\
454	2.15e-10\\
455	6.51e-11\\
456	6.42e-11\\
457	4.36e-11\\
458	6.74e-11\\
459	1.25e-10\\
460	1.59e-11\\
461	6.01e-11\\
462	1.9e-11\\
463	2.26e-11\\
464	1.75e-09\\
465	5.48e-11\\
466	9e-11\\
467	2.76e-11\\
468	9.03e-11\\
469	3.32e-11\\
470	3.29e-11\\
471	4.05e-11\\
472	2.35e-10\\
473	7.23e-11\\
474	2.82e-11\\
475	3.24e-11\\
476	5.15e-11\\
477	1.94e-11\\
478	9.65e-11\\
479	3.6e-11\\
480	1.64e-11\\
481	1.05e-10\\
482	1.96e-11\\
483	5.61e-11\\
484	1.62e-10\\
485	1.29e-11\\
486	3.38e-11\\
487	2.73e-11\\
488	1.47e-10\\
489	7.68e-11\\
490	8.35e-12\\
491	5.01e-12\\
492	9.91e-11\\
493	5.56e-11\\
494	2.62e-11\\
495	8.69e-12\\
496	2.99e-11\\
497	3.41e-11\\
498	6.5e-11\\
499	2.72e-11\\
500	4.4e-11\\
501	1.33e-10\\
502	1.29e-11\\
503	5.2e-11\\
504	1.8e-11\\
505	3.72e-09\\
506	4.93e-11\\
507	1.67e-11\\
508	1.67e-11\\
509	6.62e-11\\
510	2.94e-11\\
511	3.85e-11\\
512	7.46e-12\\
513	4.44e-11\\
514	3.87e-11\\
515	5.5e-11\\
516	4.74e-11\\
517	5.14e-11\\
518	1.44e-10\\
519	1.72e-11\\
520	5.7e-10\\
521	4.21e-11\\
522	8.54e-12\\
523	5.51e-11\\
524	4.09e-11\\
525	1e-11\\
526	1.81e-11\\
527	4.93e-11\\
528	2.95e-11\\
529	1.38e-10\\
530	8.16e-11\\
531	2.11e-10\\
532	6.57e-11\\
533	4.58e-11\\
534	9.8e-12\\
535	4.75e-11\\
536	3.12e-11\\
537	1.92e-10\\
538	2.51e-11\\
539	3.69e-11\\
540	2.75e-11\\
541	1.55e-10\\
542	2.15e-10\\
543	3.68e-11\\
544	5.72e-10\\
545	7.28e-11\\
546	2.76e-11\\
547	1.27e-11\\
548	3.25e-11\\
549	8.02e-12\\
550	3.99e-11\\
551	8.75e-07\\
552	3.43e-11\\
553	2.78e-11\\
554	3.82e-11\\
555	6.99e-11\\
556	8.59e-11\\
557	9.84e-09\\
558	3.45e-10\\
559	9.46e-12\\
560	6.56e-11\\
561	2.85e-11\\
562	1.38e-10\\
563	1.66e-08\\
564	4.24e-11\\
565	2.63e-11\\
566	3.79e-11\\
567	5.86e-11\\
568	6.11e-11\\
569	6.04e-11\\
570	4.97e-11\\
571	5.56e-11\\
572	1.23e-11\\
573	3.53e-11\\
574	6.24e-12\\
575	6.3e-11\\
576	7.34e-11\\
577	2.34e-11\\
578	3.55e-11\\
579	2.54e-11\\
580	4.28e-11\\
581	4.79e-11\\
582	7.43e-10\\
583	2.4e-11\\
584	3.32e-11\\
585	1.87e-10\\
586	2.29e-11\\
587	5.79e-11\\
588	5.21e-12\\
589	1.27e-11\\
590	4.29e-11\\
591	3.97e-10\\
592	3.27e-11\\
593	6.08e-11\\
594	2.25e-11\\
595	2.28e-10\\
596	3.53e-11\\
597	8.1e-11\\
598	5.3e-11\\
599	2.46e-11\\
600	6.57e-11\\
601	6.29e-11\\
602	5.13e-11\\
603	5.92e-11\\
604	1.18e-10\\
605	3.75e-11\\
606	9.83e-11\\
607	1.21e-11\\
608	2.47e-11\\
609	1.69e-11\\
610	4.42e-11\\
611	5.14e-11\\
612	4.15e-11\\
613	2.65e-11\\
614	8.3e-12\\
615	1.52e-10\\
616	6.28e-11\\
617	6.05e-11\\
618	5.36e-11\\
619	1.53e-11\\
620	5.22e-11\\
621	2.63e-11\\
622	1.23e-10\\
623	6.17e-11\\
624	5.28e-11\\
625	4.24e-11\\
};
\addlegendentry{Adaptive}
\addplot [color= mpigreen, dashdotted, very thick]
  table[row sep=crcr]{%
1	1e-05\\
2	1e-05\\
3	1e-05\\
4	1e-05\\
5	1e-05\\
6	1e-05\\
7	1e-05\\
8	1e-05\\
9	1e-05\\
10	1e-05\\
11	1e-05\\
12	1e-05\\
13	1e-05\\
14	1e-05\\
15	1e-05\\
16	1e-05\\
17	1e-05\\
18	1e-05\\
19	1e-05\\
20	1e-05\\
21	1e-05\\
22	1e-05\\
23	1e-05\\
24	1e-05\\
25	1e-05\\
26	1e-05\\
27	1e-05\\
28	1e-05\\
29	1e-05\\
30	1e-05\\
31	1e-05\\
32	1e-05\\
33	1e-05\\
34	1e-05\\
35	1e-05\\
36	1e-05\\
37	1e-05\\
38	1e-05\\
39	1e-05\\
40	1e-05\\
41	1e-05\\
42	1e-05\\
43	1e-05\\
44	1e-05\\
45	1e-05\\
46	1e-05\\
47	1e-05\\
48	1e-05\\
49	1e-05\\
50	1e-05\\
51	1e-05\\
52	1e-05\\
53	1e-05\\
54	1e-05\\
55	1e-05\\
56	1e-05\\
57	1e-05\\
58	1e-05\\
59	1e-05\\
60	1e-05\\
61	1e-05\\
62	1e-05\\
63	1e-05\\
64	1e-05\\
65	1e-05\\
66	1e-05\\
67	1e-05\\
68	1e-05\\
69	1e-05\\
70	1e-05\\
71	1e-05\\
72	1e-05\\
73	1e-05\\
74	1e-05\\
75	1e-05\\
76	1e-05\\
77	1e-05\\
78	1e-05\\
79	1e-05\\
80	1e-05\\
81	1e-05\\
82	1e-05\\
83	1e-05\\
84	1e-05\\
85	1e-05\\
86	1e-05\\
87	1e-05\\
88	1e-05\\
89	1e-05\\
90	1e-05\\
91	1e-05\\
92	1e-05\\
93	1e-05\\
94	1e-05\\
95	1e-05\\
96	1e-05\\
97	1e-05\\
98	1e-05\\
99	1e-05\\
100	1e-05\\
101	1e-05\\
102	1e-05\\
103	1e-05\\
104	1e-05\\
105	1e-05\\
106	1e-05\\
107	1e-05\\
108	1e-05\\
109	1e-05\\
110	1e-05\\
111	1e-05\\
112	1e-05\\
113	1e-05\\
114	1e-05\\
115	1e-05\\
116	1e-05\\
117	1e-05\\
118	1e-05\\
119	1e-05\\
120	1e-05\\
121	1e-05\\
122	1e-05\\
123	1e-05\\
124	1e-05\\
125	1e-05\\
126	1e-05\\
127	1e-05\\
128	1e-05\\
129	1e-05\\
130	1e-05\\
131	1e-05\\
132	1e-05\\
133	1e-05\\
134	1e-05\\
135	1e-05\\
136	1e-05\\
137	1e-05\\
138	1e-05\\
139	1e-05\\
140	1e-05\\
141	1e-05\\
142	1e-05\\
143	1e-05\\
144	1e-05\\
145	1e-05\\
146	1e-05\\
147	1e-05\\
148	1e-05\\
149	1e-05\\
150	1e-05\\
151	1e-05\\
152	1e-05\\
153	1e-05\\
154	1e-05\\
155	1e-05\\
156	1e-05\\
157	1e-05\\
158	1e-05\\
159	1e-05\\
160	1e-05\\
161	1e-05\\
162	1e-05\\
163	1e-05\\
164	1e-05\\
165	1e-05\\
166	1e-05\\
167	1e-05\\
168	1e-05\\
169	1e-05\\
170	1e-05\\
171	1e-05\\
172	1e-05\\
173	1e-05\\
174	1e-05\\
175	1e-05\\
176	1e-05\\
177	1e-05\\
178	1e-05\\
179	1e-05\\
180	1e-05\\
181	1e-05\\
182	1e-05\\
183	1e-05\\
184	1e-05\\
185	1e-05\\
186	1e-05\\
187	1e-05\\
188	1e-05\\
189	1e-05\\
190	1e-05\\
191	1e-05\\
192	1e-05\\
193	1e-05\\
194	1e-05\\
195	1e-05\\
196	1e-05\\
197	1e-05\\
198	1e-05\\
199	1e-05\\
200	1e-05\\
201	1e-05\\
202	1e-05\\
203	1e-05\\
204	1e-05\\
205	1e-05\\
206	1e-05\\
207	1e-05\\
208	1e-05\\
209	1e-05\\
210	1e-05\\
211	1e-05\\
212	1e-05\\
213	1e-05\\
214	1e-05\\
215	1e-05\\
216	1e-05\\
217	1e-05\\
218	1e-05\\
219	1e-05\\
220	1e-05\\
221	1e-05\\
222	1e-05\\
223	1e-05\\
224	1e-05\\
225	1e-05\\
226	1e-05\\
227	1e-05\\
228	1e-05\\
229	1e-05\\
230	1e-05\\
231	1e-05\\
232	1e-05\\
233	1e-05\\
234	1e-05\\
235	1e-05\\
236	1e-05\\
237	1e-05\\
238	1e-05\\
239	1e-05\\
240	1e-05\\
241	1e-05\\
242	1e-05\\
243	1e-05\\
244	1e-05\\
245	1e-05\\
246	1e-05\\
247	1e-05\\
248	1e-05\\
249	1e-05\\
250	1e-05\\
251	1e-05\\
252	1e-05\\
253	1e-05\\
254	1e-05\\
255	1e-05\\
256	1e-05\\
257	1e-05\\
258	1e-05\\
259	1e-05\\
260	1e-05\\
261	1e-05\\
262	1e-05\\
263	1e-05\\
264	1e-05\\
265	1e-05\\
266	1e-05\\
267	1e-05\\
268	1e-05\\
269	1e-05\\
270	1e-05\\
271	1e-05\\
272	1e-05\\
273	1e-05\\
274	1e-05\\
275	1e-05\\
276	1e-05\\
277	1e-05\\
278	1e-05\\
279	1e-05\\
280	1e-05\\
281	1e-05\\
282	1e-05\\
283	1e-05\\
284	1e-05\\
285	1e-05\\
286	1e-05\\
287	1e-05\\
288	1e-05\\
289	1e-05\\
290	1e-05\\
291	1e-05\\
292	1e-05\\
293	1e-05\\
294	1e-05\\
295	1e-05\\
296	1e-05\\
297	1e-05\\
298	1e-05\\
299	1e-05\\
300	1e-05\\
301	1e-05\\
302	1e-05\\
303	1e-05\\
304	1e-05\\
305	1e-05\\
306	1e-05\\
307	1e-05\\
308	1e-05\\
309	1e-05\\
310	1e-05\\
311	1e-05\\
312	1e-05\\
313	1e-05\\
314	1e-05\\
315	1e-05\\
316	1e-05\\
317	1e-05\\
318	1e-05\\
319	1e-05\\
320	1e-05\\
321	1e-05\\
322	1e-05\\
323	1e-05\\
324	1e-05\\
325	1e-05\\
326	1e-05\\
327	1e-05\\
328	1e-05\\
329	1e-05\\
330	1e-05\\
331	1e-05\\
332	1e-05\\
333	1e-05\\
334	1e-05\\
335	1e-05\\
336	1e-05\\
337	1e-05\\
338	1e-05\\
339	1e-05\\
340	1e-05\\
341	1e-05\\
342	1e-05\\
343	1e-05\\
344	1e-05\\
345	1e-05\\
346	1e-05\\
347	1e-05\\
348	1e-05\\
349	1e-05\\
350	1e-05\\
351	1e-05\\
352	1e-05\\
353	1e-05\\
354	1e-05\\
355	1e-05\\
356	1e-05\\
357	1e-05\\
358	1e-05\\
359	1e-05\\
360	1e-05\\
361	1e-05\\
362	1e-05\\
363	1e-05\\
364	1e-05\\
365	1e-05\\
366	1e-05\\
367	1e-05\\
368	1e-05\\
369	1e-05\\
370	1e-05\\
371	1e-05\\
372	1e-05\\
373	1e-05\\
374	1e-05\\
375	1e-05\\
376	1e-05\\
377	1e-05\\
378	1e-05\\
379	1e-05\\
380	1e-05\\
381	1e-05\\
382	1e-05\\
383	1e-05\\
384	1e-05\\
385	1e-05\\
386	1e-05\\
387	1e-05\\
388	1e-05\\
389	1e-05\\
390	1e-05\\
391	1e-05\\
392	1e-05\\
393	1e-05\\
394	1e-05\\
395	1e-05\\
396	1e-05\\
397	1e-05\\
398	1e-05\\
399	1e-05\\
400	1e-05\\
401	1e-05\\
402	1e-05\\
403	1e-05\\
404	1e-05\\
405	1e-05\\
406	1e-05\\
407	1e-05\\
408	1e-05\\
409	1e-05\\
410	1e-05\\
411	1e-05\\
412	1e-05\\
413	1e-05\\
414	1e-05\\
415	1e-05\\
416	1e-05\\
417	1e-05\\
418	1e-05\\
419	1e-05\\
420	1e-05\\
421	1e-05\\
422	1e-05\\
423	1e-05\\
424	1e-05\\
425	1e-05\\
426	1e-05\\
427	1e-05\\
428	1e-05\\
429	1e-05\\
430	1e-05\\
431	1e-05\\
432	1e-05\\
433	1e-05\\
434	1e-05\\
435	1e-05\\
436	1e-05\\
437	1e-05\\
438	1e-05\\
439	1e-05\\
440	1e-05\\
441	1e-05\\
442	1e-05\\
443	1e-05\\
444	1e-05\\
445	1e-05\\
446	1e-05\\
447	1e-05\\
448	1e-05\\
449	1e-05\\
450	1e-05\\
451	1e-05\\
452	1e-05\\
453	1e-05\\
454	1e-05\\
455	1e-05\\
456	1e-05\\
457	1e-05\\
458	1e-05\\
459	1e-05\\
460	1e-05\\
461	1e-05\\
462	1e-05\\
463	1e-05\\
464	1e-05\\
465	1e-05\\
466	1e-05\\
467	1e-05\\
468	1e-05\\
469	1e-05\\
470	1e-05\\
471	1e-05\\
472	1e-05\\
473	1e-05\\
474	1e-05\\
475	1e-05\\
476	1e-05\\
477	1e-05\\
478	1e-05\\
479	1e-05\\
480	1e-05\\
481	1e-05\\
482	1e-05\\
483	1e-05\\
484	1e-05\\
485	1e-05\\
486	1e-05\\
487	1e-05\\
488	1e-05\\
489	1e-05\\
490	1e-05\\
491	1e-05\\
492	1e-05\\
493	1e-05\\
494	1e-05\\
495	1e-05\\
496	1e-05\\
497	1e-05\\
498	1e-05\\
499	1e-05\\
500	1e-05\\
501	1e-05\\
502	1e-05\\
503	1e-05\\
504	1e-05\\
505	1e-05\\
506	1e-05\\
507	1e-05\\
508	1e-05\\
509	1e-05\\
510	1e-05\\
511	1e-05\\
512	1e-05\\
513	1e-05\\
514	1e-05\\
515	1e-05\\
516	1e-05\\
517	1e-05\\
518	1e-05\\
519	1e-05\\
520	1e-05\\
521	1e-05\\
522	1e-05\\
523	1e-05\\
524	1e-05\\
525	1e-05\\
526	1e-05\\
527	1e-05\\
528	1e-05\\
529	1e-05\\
530	1e-05\\
531	1e-05\\
532	1e-05\\
533	1e-05\\
534	1e-05\\
535	1e-05\\
536	1e-05\\
537	1e-05\\
538	1e-05\\
539	1e-05\\
540	1e-05\\
541	1e-05\\
542	1e-05\\
543	1e-05\\
544	1e-05\\
545	1e-05\\
546	1e-05\\
547	1e-05\\
548	1e-05\\
549	1e-05\\
550	1e-05\\
551	1e-05\\
552	1e-05\\
553	1e-05\\
554	1e-05\\
555	1e-05\\
556	1e-05\\
557	1e-05\\
558	1e-05\\
559	1e-05\\
560	1e-05\\
561	1e-05\\
562	1e-05\\
563	1e-05\\
564	1e-05\\
565	1e-05\\
566	1e-05\\
567	1e-05\\
568	1e-05\\
569	1e-05\\
570	1e-05\\
571	1e-05\\
572	1e-05\\
573	1e-05\\
574	1e-05\\
575	1e-05\\
576	1e-05\\
577	1e-05\\
578	1e-05\\
579	1e-05\\
580	1e-05\\
581	1e-05\\
582	1e-05\\
583	1e-05\\
584	1e-05\\
585	1e-05\\
586	1e-05\\
587	1e-05\\
588	1e-05\\
589	1e-05\\
590	1e-05\\
591	1e-05\\
592	1e-05\\
593	1e-05\\
594	1e-05\\
595	1e-05\\
596	1e-05\\
597	1e-05\\
598	1e-05\\
599	1e-05\\
600	1e-05\\
601	1e-05\\
602	1e-05\\
603	1e-05\\
604	1e-05\\
605	1e-05\\
606	1e-05\\
607	1e-05\\
608	1e-05\\
609	1e-05\\
610	1e-05\\
611	1e-05\\
612	1e-05\\
613	1e-05\\
614	1e-05\\
615	1e-05\\
616	1e-05\\
617	1e-05\\
618	1e-05\\
619	1e-05\\
620	1e-05\\
621	1e-05\\
622	1e-05\\
623	1e-05\\
624	1e-05\\
625	1e-05\\
};
\addlegendentry{Tolerance}
\end{axis}
\end{tikzpicture}

==> figures/convdiff-testset-greedy-convergence-error-max.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=31, %35
xlabel={$i$th iteration},
xlabel style={font=\color{white!15!black},font = \small},
ymode=log,
ymin=1e-07, %1e-06
ymax=100,
yminorticks=true,
ylabel={$\varepsilon_{\text{max}}$},
ylabel style={font=\color{white!15!black}, font = \small},
legend style={legend cell align=left, align=left, draw=white!15!black, font = \scriptsize},
axis background/.style={fill=white}
]
\addplot [color=mpiblue, thick]
  table[row sep=crcr]{%
1	2.18119137979877\\
2	0.608868261238195\\
3	0.157756626263737\\
4	0.250358318164483\\
5	0.0593845791638206\\
6	0.0404520881797726\\
7	0.0560816891937944\\
8	0.0150562853929223\\
9	0.0381230451755694\\
10	0.0117987380612721\\
11	0.0046517024279732\\
12	0.00273125153811437\\
13	0.00516806390803082\\
14	0.0086998888050391\\
15	0.00678518943841794\\
16	0.00678695838041653\\
17	0.00665736156356646\\
};
\addlegendentry{Fixed}

\addplot [color=mpired, thick,densely dashed]
  table[row sep=crcr]{%
1	2.18119137979877\\
2	0.608868261238195\\
3	0.418382688477269\\
4	0.173720330218498\\
5	0.0828898009761649\\
6	0.053751824648757\\
7	0.00925630295294672\\
8	0.00152726011976441\\
9	0.00114256420724411\\
10	0.00107652852076716\\
11	0.000862474203860055\\
12	0.00178815919496108\\
13	0.00157243223011358\\
14	0.00102497177482498\\
15	0.00093933112682543\\
16	0.0012852859618206\\
17	0.000157519132988445\\
18	0.000150788375443509\\
19	0.000102415769541912\\
20	5.53382214611148e-05\\
21	2.74349616110172e-05\\
22	2.80952493550083e-05\\
23	2.73056280922798e-05\\
24	2.30063714754412e-05\\
25	1.57207765281642e-05\\
26	6.05160246424767e-06\\
27	1.17396792156077e-05\\
28	1.10198059620313e-05\\
29	9.94698328098464e-06\\
30	2.20544922980534e-06\\
31	1.52235203369395e-06\\
%32	1.52276925381187e-06\\
};
\addlegendentry{Adaptive}
\end{axis}
\end{tikzpicture}%

==> figures/convdiff-trainingset-evolution-fig-a.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\pgfplotsset{every x tick label/.append style={font=\small, yshift=-0.5ex}}
\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}, font = \small},
xlabel={$q_{1}$},
xtick={0.001, 0.5, 1},
xlabel near ticks,
		xticklabel style={
						/pgf/number format/fixed,
						/pgf/number format/precision=4
		},
		scaled x ticks=false,
ymin=0.5,
ymax=5,
%ylabel shift = -2pt,
ylabel style={font=\color{white!15!black}, font = \small},
ylabel={$q_{2}$},
ylabel near ticks,
ytick={0.5, 3, 5},
%ylabel near ticks, yticklabel pos=right,
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left
]
\addplot[only marks, mark=asterisk, mark options={},thick, mark size=2pt, draw=mpiblue] table[row sep=crcr]{%
x	y\\
0.375682071744412	1.80531376561465\\
0.640664315302722	0.702536775475013\\
0.950066562825762	1.99484490798473\\
0.0766015274973595	3.81439947308247\\
0.777152729059402	4.27645168344848\\
0.832913016799297	3.69212726575844\\
0.0557509345421258	1.34780502474865\\
0.817859704793093	4.93550851960727\\
0.885466106614694	2.2460148862045\\
0.722624164296438	2.76419516865737\\
0.00355347569162105	3.9358864638591\\
0.981218078443031	3.57679602275169\\
0.344076430916395	3.74880821631083\\
0.0956651282880281	1.4636844084375\\
0.39524794610614	3.93391660538238\\
0.00593997988690899	0.838472699216402\\
0.736970123437002	3.24900815767537\\
0.955851062616075	2.41533691095288\\
0.820788761943263	1.55457989151737\\
0.345638013090133	2.97062922911623\\
0.379165913347508	3.09604888616082\\
0.784978851354912	2.96607316268804\\
0.0871452815243885	1.19710174808105\\
0.546527863863037	3.34652666474077\\
0.163063794268542	0.99114537844222\\
};
\end{axis}
\end{tikzpicture}%

==> figures/convdiff-trainingset-evolution-fig-b.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\pgfplotsset{every x tick label/.append style={font=\small, yshift=-0.5ex}}
\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}, font = \small},
xlabel={$q_{1}$},
xtick={0.001, 0.5, 1},
xlabel near ticks,
		xticklabel style={
						/pgf/number format/fixed,
						/pgf/number format/precision=4
		},
		scaled x ticks=false,
ymin=0.5,
ymax=5,
%ylabel shift = -2pt,
ylabel style={font=\color{white!15!black}, font = \small},
ylabel={$q_{2}$},
ylabel near ticks,
ytick={0.5, 3, 5},
%ylabel near ticks, yticklabel pos=right,
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left
]
\addplot[only marks, mark=asterisk, mark options={}, mark size=2pt, draw=red] table[row sep=crcr]{%
x	y\\
0.375682071744412	1.80531376561465\\
0.640664315302722	0.702536775475013\\
0.950066562825762	1.99484490798473\\
0.0766015274973595	3.81439947308247\\
0.777152729059402	4.27645168344848\\
0.832913016799297	3.69212726575844\\
0.0557509345421258	1.34780502474865\\
0.817859704793093	4.93550851960727\\
0.885466106614694	2.2460148862045\\
0.722624164296438	2.76419516865737\\
0.00355347569162105	3.9358864638591\\
0.981218078443031	3.57679602275169\\
0.344076430916395	3.74880821631083\\
0.0956651282880281	1.4636844084375\\
0.39524794610614	3.93391660538238\\
0.00593997988690899	0.838472699216402\\
0.736970123437002	3.24900815767537\\
0.955851062616075	2.41533691095288\\
0.820788761943263	1.55457989151737\\
0.345638013090133	2.97062922911623\\
0.379165913347508	3.09604888616082\\
0.784978851354912	2.96607316268804\\
0.0871452815243885	1.19710174808105\\
0.546527863863037	3.34652666474077\\
0.163063794268542	0.99114537844222\\
1	5\\
0.154692307692308	3.73076923076923\\
0.001	4.65384615384615\\
0.001	4.76923076923077\\
0.001	3.96153846153846\\
0.001	4.07692307692308\\
0.103461538461538	3.73076923076923\\
0.103461538461538	3.84615384615385\\
0.205923076923077	3.61538461538462\\
0.205923076923077	3.5\\
0.001	3.15384615384615\\
0.001	3.03846153846154\\
0.0266153846153846	4.30769230769231\\
0.001	4.30769230769231\\
0.001	2.92307692307692\\
0.0266153846153846	2.92307692307692\\
0.0778461538461538	2.92307692307692\\
0.0778461538461538	3.03846153846154\\
};
\end{axis}
\end{tikzpicture}%

==> figures/convdiff-trainingset-evolution-fig-c.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\pgfplotsset{every x tick label/.append style={font=\small, yshift=-0.5ex}}
\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}, font = \small},
xlabel={$q_{1}$},
xlabel near ticks,
		xticklabel style={
						/pgf/number format/fixed,
						/pgf/number format/precision=4
		},
		scaled x ticks=false,
xtick={0.001, 0.5, 1},
ymin=0.5,
ymax=5,
%ylabel shift = -2pt,
ylabel style={font=\color{white!15!black}, font = \small},
ylabel={$q_{2}$},
ylabel near ticks,
ytick={0.5, 3, 5},
%ylabel near ticks, yticklabel pos=right,
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left
]
\addplot[only marks, mark=asterisk, mark options={}, mark size=2pt, draw=brown] table[row sep=crcr]{%
x	y\\
0.640664315302722	0.702536775475013\\
0.950066562825762	1.99484490798473\\
0.0557509345421258	1.34780502474865\\
0.885466106614694	2.2460148862045\\
0.722624164296438	2.76419516865737\\
0.981218078443031	3.57679602275169\\
0.344076430916395	3.74880821631083\\
0.0956651282880281	1.4636844084375\\
0.39524794610614	3.93391660538238\\
0.00593997988690899	0.838472699216402\\
0.955851062616075	2.41533691095288\\
0.820788761943263	1.55457989151737\\
0.784978851354912	2.96607316268804\\
0.0871452815243885	1.19710174808105\\
0.163063794268542	0.99114537844222\\
0.103461538461538	3.73076923076923\\
0.103461538461538	3.84615384615385\\
0.0266153846153846	2.92307692307692\\
0.0778461538461538	2.92307692307692\\
0.0778461538461538	3.03846153846154\\
0.0522307692307692	2.92307692307692\\
0.0266153846153846	3.03846153846154\\
0.487692307692308	4.42307692307692\\
0.487692307692308	4.30769230769231\\
0.103461538461538	4.19230769230769\\
0.0778461538461538	4.30769230769231\\
0.129076923076923	5\\
0.154692307692308	5\\
0.001	0.615384615384615\\
0.001	0.5\\
0.0266153846153846	0.5\\
0.0266153846153846	0.615384615384615\\
0.001	0.730769230769231\\
0.001	0.846153846153846\\
0.001	1.42307692307692\\
0.001	1.30769230769231\\
0.103461538461538	0.615384615384615\\
0.129076923076923	0.615384615384615\\
};
\end{axis}
\end{tikzpicture}%

==> figures/convdiff-trainingset-evolution-fig-d.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}
\pgfplotsset{every x tick label/.append style={font=\small, yshift=-0.5ex}}
\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}, font = \small},
xlabel={$q_{1}$},
xtick={0.001, 0.5, 1},
xlabel near ticks,
		xticklabel style={
						/pgf/number format/fixed,
						/pgf/number format/precision=4
		},
		scaled x ticks=false,
ymin=0.5,
ymax=5,
%ylabel shift = -2pt,
ylabel style={font=\color{white!15!black}, font = \small},
ylabel={$q_{2}$},
ylabel near ticks,
ytick={0.5, 3, 5},
%ylabel near ticks, yticklabel pos=right,
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left
]
\addplot[only marks, mark= asterisk, mark options={}, mark size=2pt, draw= mpired] table[row sep=crcr]{%
x	y\\
0.001	0.615384615384615\\
0.001	0.5\\
0.0266153846153846	0.5\\
0.001	0.730769230769231\\
0.001	0.846153846153846\\
0.001	1.42307692307692\\
0.001	1.30769230769231\\
0.103461538461538	0.615384615384615\\
0.001	5\\
0.001	2\\
0.0266153846153846	2\\
0.001	1.65384615384615\\
0.0266153846153846	2.23076923076923\\
0.001	1.07692307692308\\
0.001	0.961538461538462\\
0.001	3.38461538461538\\
0.0522307692307692	2.11538461538462\\
0.001	2.23076923076923\\
0.0522307692307692	0.5\\
0.257153846153846	0.5\\
0.282769230769231	0.5\\
1	5\\
1	4.88461538461539\\
0.0778461538461538	0.5\\
0.0266153846153846	5\\
};
\end{axis}
\end{tikzpicture}%

==> figures/thermal-adaptive-testset-final-trueerror.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=512,
xlabel style={font=\color{white!15!black},font = \small},
xlabel={$i$th parameter in $\Xi_{\text{test}}$},
ymode=log,
ymin=1e-12,
ymax=100,
yminorticks=true,
ylabel style={font=\color{white!15!black}, font = \small},
ylabel={$\varepsilon(\mu_i)$},
%legend style={legend cell align=left, align=left, draw=white!15!black, font = \scriptsize},
%legend style={at={(1,1.2)},anchor=east},
axis background/.style={fill=white}
]
\addplot [color=mpiblue, thick]
table[row sep=crcr]{%
	1	1.5444474776698e-05\\
	2	8.34530550888134e-06\\
	3	3.96394326439109e-05\\
	4	8.34530559886526e-06\\
	5	1.05052481881255e-05\\
	6	8.34529373558812e-06\\
	7	2.28126555845798e-05\\
	8	1.54429232858648e-05\\
	9	8.34529348251375e-06\\
	10	1.05058443163477e-05\\
	11	3.57623115053853e-06\\
	12	1.05052800207804e-05\\
	13	1.94024512943679e-05\\
	14	1.94037497285616e-05\\
	15	23.7604909344528\\
	16	3.96394325815885e-05\\
	17	8.34531795850154e-06\\
	18	3.96396380073135e-05\\
	19	3.96400403980085e-05\\
	20	2.28155212237631e-05\\
	21	2.28126563229093e-05\\
	22	1.05046486209426e-05\\
	23	1.54438560881869e-05\\
	24	3.57623073802582e-06\\
	25	1.54432354639332e-05\\
	26	3.57683221783485e-06\\
	27	3.57653382916574e-06\\
	28	23.7604909373333\\
	29	3.57683103393341e-06\\
	30	1.94015777883459e-05\\
	31	1.05050493349356e-05\\
	32	1.05056468630357e-05\\
	33	1.94033197042231e-05\\
	34	1.54438874597482e-05\\
	35	3.57663341394208e-06\\
	36	3.96399402380776e-05\\
	37	1.54426412811857e-05\\
	38	1.05058439351634e-05\\
	39	2.28128128441046e-05\\
	40	3.96400405228528e-05\\
	41	1.54441665549192e-05\\
	42	23.7576532219245\\
	43	23.7576532212324\\
	44	8.3452579352249e-06\\
	45	1.94011404349556e-05\\
	46	3.57663409948591e-06\\
	47	1.9402015421402e-05\\
	48	23.7578183143806\\
	49	2.28155201233969e-05\\
	50	2.28143793809505e-05\\
	51	1.54441658119141e-05\\
	52	8.3452936619532e-06\\
	53	3.96397390966728e-05\\
	54	3.96396976112604e-05\\
	55	2.28128133168993e-05\\
	56	3.96396378826734e-05\\
	57	8.34532874462807e-06\\
	58	1.5443052645438e-05\\
	59	2.28126566923474e-05\\
	60	1.05048486892533e-05\\
	61	2.28132312002861e-05\\
	62	1.94033487858702e-05\\
	63	8.34526942840164e-06\\
	64	3.96399405483185e-05\\
	65	2.28128130467845e-05\\
	66	23.759234297223\\
	67	1.05048490732362e-05\\
	68	2.2813232676907e-05\\
	69	3.96382988790311e-05\\
	70	23.7583589986565\\
	71	2.28132315696018e-05\\
	72	1.05054471930239e-05\\
	73	2.28155197569019e-05\\
	74	23.7590692118717\\
	75	1.54445054076687e-05\\
	76	2.28126574319512e-05\\
	77	1.54435458708683e-05\\
	78	3.96397393442647e-05\\
	79	1.05048479222613e-05\\
	80	3.57633217176992e-06\\
	81	23.7569624197195\\
	82	1.94011413618439e-05\\
	83	2.28132614127957e-05\\
	84	1.94014451414984e-05\\
	85	2.28126570620918e-05\\
	86	3.57683098901561e-06\\
	87	1.94028864808837e-05\\
	88	3.96399403004762e-05\\
	89	1.54432344685406e-05\\
	90	2.28138056969606e-05\\
	91	23.7583589971633\\
	92	3.57653314364431e-06\\
	93	2.28132330460232e-05\\
	94	3.57643303032472e-06\\
	95	3.57643344300541e-06\\
	96	1.54438570795929e-05\\
	97	1.54426104018464e-05\\
	98	23.7576532186907\\
	99	1.54426106515476e-05\\
	100	1.54438565833214e-05\\
	101	3.57673327169149e-06\\
	102	1.94033187845893e-05\\
	103	3.57653341714377e-06\\
	104	1.05052206927538e-05\\
	105	3.57673313482978e-06\\
	106	8.34525775637278e-06\\
	107	2.2814408857896e-05\\
	108	3.96393912109406e-05\\
	109	1.94033178664175e-05\\
	110	2.28135059856997e-05\\
	111	23.9121859601344\\
	112	23.7583589992429\\
	113	1.94024503721962e-05\\
	114	1.5442922288881e-05\\
	115	3.57643275553058e-06\\
	116	23.7569624190461\\
	117	1.05058441257139e-05\\
	118	1.0505048185658e-05\\
	119	3.5765339664905e-06\\
	120	23.7590692137336\\
	121	2.28160889578578e-05\\
	122	1.05056777417659e-05\\
	123	3.57626382029541e-06\\
	124	8.34531768990424e-06\\
	125	3.57663396223534e-06\\
	126	1.94037512574091e-05\\
	127	1.94024516020011e-05\\
	128	2.28132308324767e-05\\
	129	1.05050491432941e-05\\
	130	1.94016080930054e-05\\
	131	1.54432342207543e-05\\
	132	23.7563391311214\\
	133	3.57663327773984e-06\\
	134	2.28149509931047e-05\\
	135	1.94014446387188e-05\\
	136	3.96397391590641e-05\\
	137	23.9118305779449\\
	138	8.34526969714823e-06\\
	139	2.28143804848471e-05\\
	140	8.3452346954071e-06\\
	141	1.05046484286362e-05\\
	142	8.34530577847228e-06\\
	143	3.9639839856896e-05\\
	144	3.57673354555795e-06\\
	145	8.34524661269879e-06\\
	146	3.96398397321194e-05\\
	147	23.7604909357133\\
	148	1.05048799471543e-05\\
	149	1.05048483051247e-05\\
	150	1.54441663071572e-05\\
	151	23.7569624181295\\
	152	1.05054792160327e-05\\
	153	1.94014443203582e-05\\
	154	1.94011407436782e-05\\
	155	2.28160871274779e-05\\
	156	3.57613083268425e-06\\
	157	23.7590692134073\\
	158	1.54435769949337e-05\\
	159	3.576733408463e-06\\
	160	1.05054481477996e-05\\
	161	3.9639536242616e-05\\
	162	3.57633203413978e-06\\
	163	3.96382969462363e-05\\
	164	1.54438573275723e-05\\
	165	8.34366560613069e-06\\
	166	3.57663368796518e-06\\
	167	8.34529357225515e-06\\
	168	3.9639536180308e-05\\
	169	1.05054477653428e-05\\
	170	1.05048481132717e-05\\
	171	8.34528152486814e-06\\
	172	8.34530595698041e-06\\
	173	3.57683126151037e-06\\
	174	1.94024500657635e-05\\
	175	23.7576532228633\\
	176	1.54438568314599e-05\\
	177	3.96400404604244e-05\\
	178	23.7590692106979\\
	179	8.34526978640693e-06\\
	180	2.28138060655314e-05\\
	181	1.05056457189021e-05\\
	182	1.94015784050968e-05\\
	183	3.96382982953264e-05\\
	184	3.57656622354596e-06\\
	185	2.28149513605936e-05\\
	186	2.28149502586524e-05\\
	187	23.7583590020896\\
	188	23.7597803569183\\
	189	3.96382987050082e-05\\
	190	3.57636484061342e-06\\
	191	2.28138053297286e-05\\
	192	1.05054475741782e-05\\
	193	3.57633189659228e-06\\
	194	23.7583590003291\\
	195	1.0505843555021e-05\\
	196	2.28126559530981e-05\\
	197	3.57633175975675e-06\\
	198	23.9116526562845\\
	199	1.54432357127837e-05\\
	200	1.54432349661907e-05\\
	201	1.94011707427294e-05\\
	202	23.7606560168649\\
	203	8.34532883438665e-06\\
	204	3.96396381314266e-05\\
	205	1.94014450242272e-05\\
	206	3.5767338194093e-06\\
	207	1.94033190910326e-05\\
	208	2.2814951727771e-05\\
	209	8.34448255386993e-06\\
	210	8.34529375146514e-06\\
	211	1.94024519094901e-05\\
	212	1.05058755779595e-05\\
	213	3.96400406471476e-05\\
	214	1.54435466162276e-05\\
	215	23.9117119829592\\
	216	3.57616350667373e-06\\
	217	3.96395363046892e-05\\
	218	1.54441655651965e-05\\
	219	1.05052203258894e-05\\
	220	23.7569624155325\\
	221	23.9115933094683\\
	222	1.05046490056752e-05\\
	223	2.28143797489551e-05\\
	224	8.34526960762853e-06\\
	225	3.96395363666537e-05\\
	226	1.54435456234284e-05\\
	227	3.96395361180156e-05\\
	228	3.96394327061473e-05\\
	229	3.57613110891049e-06\\
	230	3.57663382517989e-06\\
	231	1.54444740358943e-05\\
	232	1.05050489515452e-05\\
	233	1.54444745293571e-05\\
	234	1.54430520393377e-05\\
	235	1.05056466722171e-05\\
	236	23.759069216944\\
	237	2.2815549604488e-05\\
	238	1.54435463676499e-05\\
	239	8.34527077595318e-06\\
	240	3.57663355094635e-06\\
	241	2.28149498914056e-05\\
	242	1.54444755187461e-05\\
	243	23.7604909391344\\
	244	2.28160874934784e-05\\
	245	2.28143782786688e-05\\
	246	23.7569624214147\\
	247	1.05052213481417e-05\\
	248	23.7576532197808\\
	249	1.05046488133506e-05\\
	250	1.54429227873169e-05\\
	251	8.34528170383526e-06\\
	252	1.94014444309688e-05\\
	253	23.7569624156752\\
	254	1.94020151134396e-05\\
	255	1.54429225381084e-05\\
	256	2.28128136202738e-05\\
	257	2.28128128080523e-05\\
	258	8.34525802440212e-06\\
	259	8.3453056887025e-06\\
	260	1.05050483764905e-05\\
	261	1.05046800746078e-05\\
	262	1.05046491979579e-05\\
	263	3.9639738971937e-05\\
	264	1.94020160374603e-05\\
	265	1.05048484970736e-05\\
	266	71.592087455341\\
	267	1.94020451102787e-05\\
	268	1.05046480452237e-05\\
	269	1.05050487597444e-05\\
	270	3.96396379449675e-05\\
	271	1.94011401260781e-05\\
	272	3.9639998976756e-05\\
	273	1.05054483388308e-05\\
	274	8.34448265991842e-06\\
	275	1.54432347172793e-05\\
	276	1.54444742821843e-05\\
	277	23.7597803586475\\
	278	1.94028855597535e-05\\
	279	8.34448268749606e-06\\
	280	1.05050802092335e-05\\
	281	23.756339128691\\
	282	3.96399404871727e-05\\
	283	1.54429220407275e-05\\
	284	3.57613124702622e-06\\
	285	2.2812813942718e-05\\
	286	3.96398401046412e-05\\
	287	2.2813806433765e-05\\
	288	1.94015787137672e-05\\
	289	1.05058446975779e-05\\
	290	1.54441670502783e-05\\
	291	3.57613055675172e-06\\
	292	3.96382989961313e-05\\
	293	1.0505645908801e-05\\
	294	1.05054473832248e-05\\
	295	1.5443546864683e-05\\
	296	23.7590692151231\\
	297	8.34530541900735e-06\\
	298	1.54429534138503e-05\\
	299	8.3444826417008e-06\\
	300	8.34522293349752e-06\\
	301	1.94020141908839e-05\\
	302	2.28155208569455e-05\\
	303	1.54426099037307e-05\\
	304	23.7563391322374\\
	305	8.34526933879063e-06\\
	306	8.3452933028144e-06\\
	307	3.57643289292555e-06\\
	308	23.759780358479\\
	309	23.7597803621001\\
	310	2.2812686168947e-05\\
	311	1.94028849459866e-05\\
	312	8.34532892346982e-06\\
	313	1.05050485679906e-05\\
	314	1.54426114004266e-05\\
	315	8.34529339263185e-06\\
	316	1.54438563353859e-05\\
	317	1.94037806482309e-05\\
	318	3.96395364276554e-05\\
	319	1.05052205506654e-05\\
	320	1.54441660594565e-05\\
	321	3.96400403354895e-05\\
	322	3.5761309708794e-06\\
	323	8.34528161447406e-06\\
	324	23.7604909373116\\
	325	8.34525865996379e-06\\
	326	3.96397983722894e-05\\
	327	3.57613069470105e-06\\
	328	2.28143790133882e-05\\
	329	1.94014442911818e-05\\
	330	2.28160867625444e-05\\
	331	3.96400405851001e-05\\
	332	1.94037500334197e-05\\
	333	1.0505249145213e-05\\
	334	1.9403319397837e-05\\
	335	1.94015774799227e-05\\
	336	3.9639536055688e-05\\
	337	1.94011398180992e-05\\
	338	1.05052483793869e-05\\
	339	1.05052487622703e-05\\
	340	1.54432655926557e-05\\
	341	23.7604909340916\\
	342	3.57643330539704e-06\\
	343	1.05052204287511e-05\\
	344	2.28149495252999e-05\\
	345	3.57643316793989e-06\\
	346	3.96397392832107e-05\\
	347	2.28128134384756e-05\\
	348	1.94015771725243e-05\\
	349	3.5775924903523e-06\\
	350	3.57643261898606e-06\\
	351	2.28149506257819e-05\\
	352	8.34448225199163e-06\\
	353	8.34531750987285e-06\\
	354	2.28155190247014e-05\\
	355	1.94033181718929e-05\\
	356	1.54437670536181e-05\\
	357	23.7563391326662\\
	358	1.05052203419892e-05\\
	359	2.28155204901669e-05\\
	360	2.28160878593621e-05\\
	361	3.57646569913167e-06\\
	362	1.94028846399966e-05\\
	363	3.57676607863244e-06\\
	364	3.96396380694589e-05\\
	365	3.96399403628525e-05\\
	366	2.28138359091523e-05\\
	367	3.96398400435323e-05\\
	368	23.7599454397273\\
	369	2.28138075396688e-05\\
	370	1.5442611150877e-05\\
	371	1.94024506796328e-05\\
	372	3.57623087497176e-06\\
	373	1.54429235350949e-05\\
	374	3.96399404251015e-05\\
	375	3.57683116834652e-06\\
	376	2.28155193902662e-05\\
	377	3.96394329533786e-05\\
	378	8.34525766677737e-06\\
	379	1.94015780966194e-05\\
	380	1.94028861738714e-05\\
	381	1.54430524447718e-05\\
	382	1.94020157294735e-05\\
	383	3.57623142640016e-06\\
	384	1.05059532186322e-05\\
	385	3.57653355440649e-06\\
	386	3.96396378203011e-05\\
	387	8.34531786948893e-06\\
	388	2.28149801045518e-05\\
	389	8.34532847440302e-06\\
	390	1.05048488813094e-05\\
	391	23.7583589960479\\
	392	1.94015790222743e-05\\
	393	1.05056460996045e-05\\
	394	3.57613041958998e-06\\
	395	8.34530586806886e-06\\
	396	1.05052485708295e-05\\
	397	1.05056464812878e-05\\
	398	3.96373126883502e-05\\
	399	23.7576532185022\\
	400	8.34526951809605e-06\\
	401	23.9115763498094\\
	402	8.34531777980146e-06\\
	403	3.57633244720767e-06\\
	404	1.54435471131134e-05\\
	405	1.05052479976662e-05\\
	406	1.54430522636636e-05\\
	407	1.9403318478297e-05\\
	408	3.96397390343394e-05\\
	409	3.57653369177509e-06\\
	410	8.34528125571579e-06\\
	411	8.3452827758502e-06\\
	412	1.54430521336909e-05\\
	413	3.96394328924233e-05\\
	414	23.7583589958518\\
	415	3.57653328000409e-06\\
	416	1.54429230365685e-05\\
	417	1.94020144976709e-05\\
	418	1.54435461191776e-05\\
	419	3.96398988163921e-05\\
	420	3.96398399815238e-05\\
	421	8.34525757725788e-06\\
	422	8.3453285645679e-06\\
	423	1.54441668026626e-05\\
	424	1.94011410527473e-05\\
	425	23.7569624167219\\
	426	2.28143786453001e-05\\
	427	1.94014448805598e-05\\
	428	8.34532838428918e-06\\
	429	1.94028852528596e-05\\
	430	1.94029155592149e-05\\
	431	1.94037503393652e-05\\
	432	1.94037506451797e-05\\
	433	1.05052489537836e-05\\
	434	1.94024509868959e-05\\
	435	3.96394327684767e-05\\
	436	3.9639839794577e-05\\
	437	8.34528143523157e-06\\
	438	3.96400407083212e-05\\
	439	3.57673368243883e-06\\
	440	8.34532865463055e-06\\
	441	3.96396381925028e-05\\
	442	3.96398399192898e-05\\
	443	23.7585240857839\\
	444	1.05054479566124e-05\\
	445	3.57666635751226e-06\\
	446	1.9402885866736e-05\\
	447	2.28161173425564e-05\\
	448	1.05058445069144e-05\\
	449	1.54430529139714e-05\\
	450	2.28126578017928e-05\\
	451	8.3444811697474e-06\\
	452	3.96399401756e-05\\
	453	8.34525811293739e-06\\
	454	3.57673299885569e-06\\
	455	1.94020148055771e-05\\
	456	8.34531741987945e-06\\
	457	23.7604909410397\\
	458	8.34529384020274e-06\\
	459	3.96395964583881e-05\\
	460	1.94037515634275e-05\\
	461	3.96394946914973e-05\\
	462	1.94011416708151e-05\\
	463	23.7590692104228\\
	464	23.7571275227605\\
	465	2.28143801170126e-05\\
	466	3.96382989909408e-05\\
	467	3.57623128853039e-06\\
	468	8.34528179258282e-06\\
	469	2.28138071710656e-05\\
	470	1.94021468084821e-05\\
	471	1.54432352150274e-05\\
	472	1.05046482365204e-05\\
	473	1.54430521170475e-05\\
	474	23.7563391297571\\
	475	8.34525784578682e-06\\
	476	23.759780355701\\
	477	23.7563391287597\\
	478	1.54441969367886e-05\\
	479	23.7597803553826\\
	480	3.57683101744983e-06\\
	481	8.34526987500664e-06\\
	482	8.34448267576232e-06\\
	483	1.05052204858868e-05\\
	484	3.96394328305217e-05\\
	485	3.57683108241216e-06\\
	486	2.28132319384123e-05\\
	487	1.94024809849885e-05\\
	488	2.28160882255071e-05\\
	489	3.96397392211899e-05\\
	490	23.7597803602359\\
	491	1.54438575757211e-05\\
	492	1.05056462903575e-05\\
	493	3.57623156438536e-06\\
	494	1.05058437447746e-05\\
	495	1.94037509512528e-05\\
	496	3.57623101272708e-06\\
	497	23.7565042704307\\
	498	2.2813806802425e-05\\
	499	1.54426109012527e-05\\
	500	23.7563391343203\\
	501	1.54444750240765e-05\\
	502	2.28132323076048e-05\\
	503	3.57633258492891e-06\\
	504	3.9638298958547e-05\\
	505	3.57633230957031e-06\\
	506	1.54444752714532e-05\\
	507	8.34528134545067e-06\\
	508	2.28160885917357e-05\\
	509	8.34531759997645e-06\\
	510	1.54426101524104e-05\\
	511	23.7576532246003\\
	512	23.911617050502\\
};
\addlegendentry{Fixed}
\addplot [color=mpired, thick]
  table[row sep=crcr]{%
1	4.19484373338396e-06\\
2	2.47639325105042e-06\\
3	9.73459570946584e-06\\
4	2.47602686327579e-06\\
5	2.9950919099854e-06\\
6	2.45347560247445e-06\\
7	5.51070529555398e-06\\
8	4.18605552942438e-06\\
9	2.47768919203077e-06\\
10	3.00096941945262e-06\\
11	1.05802816431701e-06\\
12	2.96657629749908e-06\\
13	4.98619590021877e-06\\
14	4.98599982394391e-06\\
15	1.35193621929938e-08\\
16	9.73568982809796e-06\\
17	2.47022766215468e-06\\
18	9.75489538841916e-06\\
19	9.76835345155928e-06\\
20	5.55176917530254e-06\\
21	5.52355073231679e-06\\
22	2.98651991502391e-06\\
23	4.18767324457007e-06\\
24	1.05665432346199e-06\\
25	4.18941086081286e-06\\
26	1.04179778670801e-06\\
27	1.0605069359771e-06\\
28	1.66966054623549e-09\\
29	1.04486234601435e-06\\
30	4.97480118562561e-06\\
31	2.99682257940169e-06\\
32	3.00081711450228e-06\\
33	4.99149552315508e-06\\
34	4.14485600927075e-06\\
35	1.06021670881851e-06\\
36	9.7665770356793e-06\\
37	4.14007852105391e-06\\
38	3.00000319292012e-06\\
39	5.4667093030787e-06\\
40	9.76721537088914e-06\\
41	4.19427652601454e-06\\
42	9.31781718889235e-10\\
43	2.97893814346557e-09\\
44	2.4799779977901e-06\\
45	4.9655410548054e-06\\
46	1.06096674161937e-06\\
47	4.9834274882846e-06\\
48	5.32059008512331e-10\\
49	5.54879806565717e-06\\
50	5.54461007639431e-06\\
51	4.19145036122541e-06\\
52	2.47687046610742e-06\\
53	9.76049028849835e-06\\
54	9.71545806562799e-06\\
55	5.48068986146686e-06\\
56	9.75680453884767e-06\\
57	2.46723759652409e-06\\
58	4.1436521219377e-06\\
59	5.52806868345892e-06\\
60	2.99280089649241e-06\\
61	5.53002419957779e-06\\
62	4.92871961812e-06\\
63	2.4800663450571e-06\\
64	9.76134418320117e-06\\
65	5.47479830407818e-06\\
66	1.03542536568948e-08\\
67	2.99437633178866e-06\\
68	5.54138536106257e-06\\
69	9.62702636877167e-06\\
70	2.04959172186469e-09\\
71	5.53366678607783e-06\\
72	2.99554875632393e-06\\
73	5.54747232474972e-06\\
74	9.76557677407721e-09\\
75	4.14651804866019e-06\\
76	5.53478967870579e-06\\
77	4.18716650678633e-06\\
78	9.75482871477257e-06\\
79	2.98709942569226e-06\\
80	1.05903218437827e-06\\
81	7.44443025156431e-09\\
82	4.97472749307231e-06\\
83	5.4761806992982e-06\\
84	4.93237914044008e-06\\
85	5.53174371161653e-06\\
86	1.04569718517791e-06\\
87	4.9900862067964e-06\\
88	9.76600253024302e-06\\
89	4.18384091404097e-06\\
90	5.53645527336983e-06\\
91	6.27786421307632e-09\\
92	1.05939561585811e-06\\
93	5.54327274092209e-06\\
94	1.05971301825359e-06\\
95	1.06019035798473e-06\\
96	4.19276911232768e-06\\
97	4.17322590860864e-06\\
98	1.01648390035158e-09\\
99	4.17599932494275e-06\\
100	4.19089079909068e-06\\
101	1.06077414610482e-06\\
102	4.98897225589177e-06\\
103	1.06002709414588e-06\\
104	2.96225757276515e-06\\
105	1.06056637632035e-06\\
106	2.48056970659753e-06\\
107	5.47768641982357e-06\\
108	9.69397125577016e-06\\
109	4.98420312442345e-06\\
110	5.4591000139444e-06\\
111	8.21427502475248e-10\\
112	1.41339620315626e-08\\
113	4.98146796702551e-06\\
114	4.17883228274612e-06\\
115	1.05920868896356e-06\\
116	1.03962532751995e-10\\
117	3.00053695628703e-06\\
118	2.99106896896328e-06\\
119	1.06062443288081e-06\\
120	1.13691108013107e-08\\
121	5.55290634465394e-06\\
122	2.96830463861857e-06\\
123	1.04957370064139e-06\\
124	2.4729729809241e-06\\
125	1.06086407736005e-06\\
126	4.99201767610131e-06\\
127	4.98733078913724e-06\\
128	5.52547844920335e-06\\
129	2.99623878675359e-06\\
130	4.92488407172473e-06\\
131	4.1814021347903e-06\\
132	1.65676401266946e-08\\
133	1.05985834562021e-06\\
134	5.54825893883183e-06\\
135	4.92597688303152e-06\\
136	9.75961441924396e-06\\
137	8.32965063260993e-09\\
138	2.47918123881894e-06\\
139	5.54870731167982e-06\\
140	2.46077772113885e-06\\
141	2.98480761588288e-06\\
142	2.47506081813525e-06\\
143	9.76365198319373e-06\\
144	1.06105035905742e-06\\
145	2.45995088037289e-06\\
146	9.76486048039326e-06\\
147	1.66593489278638e-08\\
148	2.96408347040245e-06\\
149	2.99060246899921e-06\\
150	4.19352818149061e-06\\
151	5.86926267323458e-09\\
152	2.9675147489541e-06\\
153	4.90542775823873e-06\\
154	4.96924019238175e-06\\
155	5.54756897439943e-06\\
156	1.05623218125398e-06\\
157	7.24818207653797e-10\\
158	4.14382249738082e-06\\
159	1.06092705374179e-06\\
160	2.99938124915837e-06\\
161	9.74727213237535e-06\\
162	1.0587646282874e-06\\
163	9.61752449130132e-06\\
164	4.19350962665259e-06\\
165	2.4440545291917e-06\\
166	1.06060973462664e-06\\
167	2.47732258218289e-06\\
168	9.74854175201929e-06\\
169	2.99836355759513e-06\\
170	2.98910278431337e-06\\
171	2.47857736990408e-06\\
172	2.47330694883923e-06\\
173	1.04365402236563e-06\\
174	4.97888112940008e-06\\
175	7.5455410456691e-10\\
176	4.19191368713598e-06\\
177	9.76783385621384e-06\\
178	2.71802952422356e-09\\
179	2.47868417248695e-06\\
180	5.53916805223853e-06\\
181	2.99698137511369e-06\\
182	4.9794067419539e-06\\
183	9.62207471679014e-06\\
184	1.05102345789156e-06\\
185	5.5493930431427e-06\\
186	5.54544458164284e-06\\
187	1.5542094871816e-08\\
188	3.23179374570845e-09\\
189	9.62501584452898e-06\\
190	1.05017422231634e-06\\
191	5.53297748457231e-06\\
192	2.99770244034968e-06\\
193	1.05842554386027e-06\\
194	6.91915611714468e-11\\
195	2.99811930533363e-06\\
196	5.51788254201931e-06\\
197	1.05794332285505e-06\\
198	8.5089678405569e-09\\
199	4.19034406587072e-06\\
200	4.18711287352025e-06\\
201	4.92417443944412e-06\\
202	4.8897171460353e-09\\
203	2.46609599354486e-06\\
204	9.7519552387043e-06\\
205	4.89084618332415e-06\\
206	1.06124637630187e-06\\
207	4.9899283193839e-06\\
208	5.55040404567872e-06\\
209	2.44261220301516e-06\\
210	2.47626807076088e-06\\
211	4.9883359260314e-06\\
212	2.96898180774799e-06\\
213	9.76535358928842e-06\\
214	4.19086820645149e-06\\
215	1.6465601194935e-08\\
216	1.04884379136549e-06\\
217	9.74570308814596e-06\\
218	4.18966020314293e-06\\
219	2.95457534474552e-06\\
220	8.64886863997292e-10\\
221	1.47052370544491e-08\\
222	2.98903804442349e-06\\
223	5.5461541676698e-06\\
224	2.47954062550382e-06\\
225	9.7436561578813e-06\\
226	4.1850577166871e-06\\
227	9.74960155445913e-06\\
228	9.73327905958816e-06\\
229	1.05694842476663e-06\\
230	1.06074701597588e-06\\
231	4.19123326050373e-06\\
232	2.9955705514252e-06\\
233	4.19402599479872e-06\\
234	4.1308474008432e-06\\
235	3.0004551073009e-06\\
236	1.24226388120158e-08\\
237	5.47897324791677e-06\\
238	4.18986102939068e-06\\
239	2.45760922456785e-06\\
240	1.06044133819982e-06\\
241	5.54356471279376e-06\\
242	4.19659389366476e-06\\
243	1.25850345502368e-08\\
244	5.54909426918835e-06\\
245	5.53767772609469e-06\\
246	1.98099529299752e-09\\
247	2.94415208091612e-06\\
248	1.06578338849575e-08\\
249	2.98790018689369e-06\\
250	4.18309989039678e-06\\
251	2.47763934510289e-06\\
252	4.92127150291085e-06\\
253	1.80708506200693e-08\\
254	4.98181958236796e-06\\
255	4.18118906662969e-06\\
256	5.48517201869357e-06\\
257	5.45494766839504e-06\\
258	2.47951194180209e-06\\
259	2.47559307685467e-06\\
260	2.99269299435215e-06\\
261	2.96270277797455e-06\\
262	2.98999336046855e-06\\
263	9.76187652325103e-06\\
264	4.98604727848586e-06\\
265	2.99180393731363e-06\\
266	1.36670309832808e-09\\
267	4.92599420115494e-06\\
268	2.97974646129174e-06\\
269	2.99479214924483e-06\\
270	9.755930690328e-06\\
271	4.96088121494598e-06\\
272	9.72328785133935e-06\\
273	2.99979530321412e-06\\
274	2.44367812994116e-06\\
275	4.18564943813679e-06\\
276	4.19294205361576e-06\\
277	5.92602339477005e-09\\
278	4.98717956278367e-06\\
279	2.44445053467629e-06\\
280	2.96544333142993e-06\\
281	4.74570532926216e-09\\
282	9.76330819280621e-06\\
283	4.17576795563723e-06\\
284	1.05721927175387e-06\\
285	5.48869849319096e-06\\
286	9.75857752776541e-06\\
287	5.54141666629188e-06\\
288	4.98120381359824e-06\\
289	3.00165984065791e-06\\
290	4.19549191756501e-06\\
291	1.05511258932862e-06\\
292	9.63044235493584e-06\\
293	2.99819885769056e-06\\
294	2.99684530021502e-06\\
295	4.19174092212253e-06\\
296	8.14858767040674e-09\\
297	2.47670977405274e-06\\
298	4.14122632525872e-06\\
299	2.44549461970993e-06\\
300	2.46146167608077e-06\\
301	4.97458599290285e-06\\
302	5.55089662179214e-06\\
303	4.16516577196822e-06\\
304	4.95026516587852e-09\\
305	2.48027408365515e-06\\
306	2.47826815557021e-06\\
307	1.05949237385618e-06\\
308	1.93356291769832e-08\\
309	1.87165342058754e-08\\
310	5.4758320370533e-06\\
311	4.98424558551022e-06\\
312	2.46450516252912e-06\\
313	2.99386089879369e-06\\
314	4.18165703152363e-06\\
315	2.47799919594831e-06\\
316	4.18958684657156e-06\\
317	4.92942379556092e-06\\
318	9.74063900846314e-06\\
319	2.96102016554212e-06\\
320	4.19262471303943e-06\\
321	9.76880492269128e-06\\
322	1.0566252460547e-06\\
323	2.47817951626207e-06\\
324	6.39890003250714e-09\\
325	2.45892458510974e-06\\
326	9.71870744399366e-06\\
327	1.05574244489085e-06\\
328	5.54280550299559e-06\\
329	4.91481364872799e-06\\
330	5.5452793792077e-06\\
331	9.7664372322922e-06\\
332	4.98806044565273e-06\\
333	2.9985139455815e-06\\
334	4.99075849457493e-06\\
335	4.97174460664772e-06\\
336	9.75050478850431e-06\\
337	4.95492678576613e-06\\
338	2.99606937212646e-06\\
339	2.99747780008667e-06\\
340	4.14260880880427e-06\\
341	1.898888456816e-09\\
342	1.06005283292415e-06\\
343	2.95945195625438e-06\\
344	5.54095110984501e-06\\
345	1.05989591048067e-06\\
346	9.7571040362579e-06\\
347	5.4366346832742e-06\\
348	4.96786026819748e-06\\
349	1.04686163761014e-06\\
350	1.05878797665925e-06\\
351	5.5469644401183e-06\\
352	2.44105404643815e-06\\
353	2.47395566650044e-06\\
354	5.54338507236025e-06\\
355	4.98636928556748e-06\\
356	4.13273883224538e-06\\
357	4.89699665636316e-09\\
358	2.95739512457759e-06\\
359	5.54991806223223e-06\\
360	5.55028168619589e-06\\
361	1.05064571373094e-06\\
362	4.98191756169586e-06\\
363	1.05159519949969e-06\\
364	9.75362395345113e-06\\
365	9.76532178906775e-06\\
366	5.47693802308584e-06\\
367	9.76066900935206e-06\\
368	2.50181194660805e-08\\
369	5.54648356976857e-06\\
370	4.18009795194264e-06\\
371	4.98335986169284e-06\\
372	1.05724853302267e-06\\
373	4.18723109744732e-06\\
374	9.76447271640574e-06\\
375	1.0471448390999e-06\\
376	5.54580206195359e-06\\
377	9.72301989569694e-06\\
378	2.48078687345107e-06\\
379	4.97730445847638e-06\\
380	4.98923592800204e-06\\
381	4.14159326257513e-06\\
382	4.9848214721547e-06\\
383	1.05855337722016e-06\\
384	2.95783714675889e-06\\
385	1.06021690535244e-06\\
386	9.75755885616612e-06\\
387	2.47146236715828e-06\\
388	5.47836359625381e-06\\
389	2.46937457133887e-06\\
390	2.99364684240564e-06\\
391	3.42431804364252e-09\\
392	4.98276095147412e-06\\
393	2.99897504348091e-06\\
394	1.05426723181656e-06\\
395	2.47436373052793e-06\\
396	2.99683741102016e-06\\
397	3.0000432633025e-06\\
398	9.62629071910363e-06\\
399	5.12414112901103e-09\\
400	2.47982653932614e-06\\
401	2.13217504730131e-08\\
402	2.47231488471669e-06\\
403	1.05944466561425e-06\\
404	4.19251099185562e-06\\
405	2.99367231575335e-06\\
406	4.13898099316465e-06\\
407	4.98782992842043e-06\\
408	9.76123217713476e-06\\
409	1.06037311517763e-06\\
410	2.47940084290193e-06\\
411	2.45586068377227e-06\\
412	4.12401327213801e-06\\
413	9.72689733895114e-06\\
414	9.24920267987833e-09\\
415	1.05977862216726e-06\\
416	4.18469584945895e-06\\
417	4.9776161286356e-06\\
418	4.18866463184027e-06\\
419	9.72123961503457e-06\\
420	9.76194426120805e-06\\
421	2.48097434824933e-06\\
422	2.46880625850788e-06\\
423	4.19492180493724e-06\\
424	4.97224243868068e-06\\
425	6.41820853889606e-09\\
426	5.54060803253601e-06\\
427	4.92955874109868e-06\\
428	2.46984909242446e-06\\
429	4.98587818795269e-06\\
430	4.92792755578713e-06\\
431	4.9894017348248e-06\\
432	4.99043033145133e-06\\
433	2.99802931618239e-06\\
434	4.9848934979538e-06\\
435	9.73165959704492e-06\\
436	9.76429807513929e-06\\
437	2.47889717166781e-06\\
438	9.76348163564098e-06\\
439	1.06115492538119e-06\\
440	2.46811122860983e-06\\
441	9.7493997944952e-06\\
442	9.76288877754221e-06\\
443	2.4040850102737e-09\\
444	2.99891075725062e-06\\
445	1.05133397714571e-06\\
446	4.98827850409648e-06\\
447	5.47952861942896e-06\\
448	3.00133736930384e-06\\
449	4.11342011191772e-06\\
450	5.53735533390941e-06\\
451	2.43863363388686e-06\\
452	9.7670770393032e-06\\
453	2.47870404615051e-06\\
454	1.06022484318374e-06\\
455	4.97992590956551e-06\\
456	2.47433846634596e-06\\
457	1.21019870560434e-08\\
458	2.47531588339569e-06\\
459	9.71106951441689e-06\\
460	4.99266929064588e-06\\
461	9.70467435044418e-06\\
462	4.97681902249522e-06\\
463	5.55152903185705e-09\\
464	3.49830362258199e-09\\
465	5.54750606588625e-06\\
466	9.62958112163534e-06\\
467	1.05831274087886e-06\\
468	2.4767542131248e-06\\
469	5.5450096287321e-06\\
470	4.9129597457384e-06\\
471	4.18834635266168e-06\\
472	2.9826230307903e-06\\
473	4.13555170092593e-06\\
474	1.88670351421213e-08\\
475	2.48030913442396e-06\\
476	9.84773619745625e-09\\
477	2.83494750227297e-09\\
478	4.1457437182323e-06\\
479	1.83128080796378e-08\\
480	1.04630788681946e-06\\
481	2.47784440710815e-06\\
482	2.44503571657661e-06\\
483	2.95048146026039e-06\\
484	9.72960873677866e-06\\
485	1.0467749866595e-06\\
486	5.53667416286403e-06\\
487	4.92702476466853e-06\\
488	5.55127466002879e-06\\
489	9.75853681932583e-06\\
490	9.8130331495402e-09\\
491	4.1941643914091e-06\\
492	2.99956216143837e-06\\
493	1.05876042629112e-06\\
494	2.99928385049786e-06\\
495	4.99128209323668e-06\\
496	1.05768331759021e-06\\
497	3.03772356004413e-10\\
498	5.54333775033558e-06\\
499	4.17824358229456e-06\\
500	7.61683015010174e-09\\
501	4.19551363139136e-06\\
502	5.53921098626196e-06\\
503	1.05961037714422e-06\\
504	9.62848098541697e-06\\
505	1.05925449593351e-06\\
506	4.19608790617914e-06\\
507	2.47916681704012e-06\\
508	5.5521379622703e-06\\
509	2.47350777464557e-06\\
510	4.16971291445138e-06\\
511	2.71816290224067e-08\\
512	2.04688320682428e-08\\
};
\addlegendentry{Adaptive}
\addplot [color=mpigreen, dashdotted, thick]
  table[row sep=crcr]{%
1	0.001\\
2	0.001\\
3	0.001\\
4	0.001\\
5	0.001\\
6	0.001\\
7	0.001\\
8	0.001\\
9	0.001\\
10	0.001\\
11	0.001\\
12	0.001\\
13	0.001\\
14	0.001\\
15	0.001\\
16	0.001\\
17	0.001\\
18	0.001\\
19	0.001\\
20	0.001\\
21	0.001\\
22	0.001\\
23	0.001\\
24	0.001\\
25	0.001\\
26	0.001\\
27	0.001\\
28	0.001\\
29	0.001\\
30	0.001\\
31	0.001\\
32	0.001\\
33	0.001\\
34	0.001\\
35	0.001\\
36	0.001\\
37	0.001\\
38	0.001\\
39	0.001\\
40	0.001\\
41	0.001\\
42	0.001\\
43	0.001\\
44	0.001\\
45	0.001\\
46	0.001\\
47	0.001\\
48	0.001\\
49	0.001\\
50	0.001\\
51	0.001\\
52	0.001\\
53	0.001\\
54	0.001\\
55	0.001\\
56	0.001\\
57	0.001\\
58	0.001\\
59	0.001\\
60	0.001\\
61	0.001\\
62	0.001\\
63	0.001\\
64	0.001\\
65	0.001\\
66	0.001\\
67	0.001\\
68	0.001\\
69	0.001\\
70	0.001\\
71	0.001\\
72	0.001\\
73	0.001\\
74	0.001\\
75	0.001\\
76	0.001\\
77	0.001\\
78	0.001\\
79	0.001\\
80	0.001\\
81	0.001\\
82	0.001\\
83	0.001\\
84	0.001\\
85	0.001\\
86	0.001\\
87	0.001\\
88	0.001\\
89	0.001\\
90	0.001\\
91	0.001\\
92	0.001\\
93	0.001\\
94	0.001\\
95	0.001\\
96	0.001\\
97	0.001\\
98	0.001\\
99	0.001\\
100	0.001\\
101	0.001\\
102	0.001\\
103	0.001\\
104	0.001\\
105	0.001\\
106	0.001\\
107	0.001\\
108	0.001\\
109	0.001\\
110	0.001\\
111	0.001\\
112	0.001\\
113	0.001\\
114	0.001\\
115	0.001\\
116	0.001\\
117	0.001\\
118	0.001\\
119	0.001\\
120	0.001\\
121	0.001\\
122	0.001\\
123	0.001\\
124	0.001\\
125	0.001\\
126	0.001\\
127	0.001\\
128	0.001\\
129	0.001\\
130	0.001\\
131	0.001\\
132	0.001\\
133	0.001\\
134	0.001\\
135	0.001\\
136	0.001\\
137	0.001\\
138	0.001\\
139	0.001\\
140	0.001\\
141	0.001\\
142	0.001\\
143	0.001\\
144	0.001\\
145	0.001\\
146	0.001\\
147	0.001\\
148	0.001\\
149	0.001\\
150	0.001\\
151	0.001\\
152	0.001\\
153	0.001\\
154	0.001\\
155	0.001\\
156	0.001\\
157	0.001\\
158	0.001\\
159	0.001\\
160	0.001\\
161	0.001\\
162	0.001\\
163	0.001\\
164	0.001\\
165	0.001\\
166	0.001\\
167	0.001\\
168	0.001\\
169	0.001\\
170	0.001\\
171	0.001\\
172	0.001\\
173	0.001\\
174	0.001\\
175	0.001\\
176	0.001\\
177	0.001\\
178	0.001\\
179	0.001\\
180	0.001\\
181	0.001\\
182	0.001\\
183	0.001\\
184	0.001\\
185	0.001\\
186	0.001\\
187	0.001\\
188	0.001\\
189	0.001\\
190	0.001\\
191	0.001\\
192	0.001\\
193	0.001\\
194	0.001\\
195	0.001\\
196	0.001\\
197	0.001\\
198	0.001\\
199	0.001\\
200	0.001\\
201	0.001\\
202	0.001\\
203	0.001\\
204	0.001\\
205	0.001\\
206	0.001\\
207	0.001\\
208	0.001\\
209	0.001\\
210	0.001\\
211	0.001\\
212	0.001\\
213	0.001\\
214	0.001\\
215	0.001\\
216	0.001\\
217	0.001\\
218	0.001\\
219	0.001\\
220	0.001\\
221	0.001\\
222	0.001\\
223	0.001\\
224	0.001\\
225	0.001\\
226	0.001\\
227	0.001\\
228	0.001\\
229	0.001\\
230	0.001\\
231	0.001\\
232	0.001\\
233	0.001\\
234	0.001\\
235	0.001\\
236	0.001\\
237	0.001\\
238	0.001\\
239	0.001\\
240	0.001\\
241	0.001\\
242	0.001\\
243	0.001\\
244	0.001\\
245	0.001\\
246	0.001\\
247	0.001\\
248	0.001\\
249	0.001\\
250	0.001\\
251	0.001\\
252	0.001\\
253	0.001\\
254	0.001\\
255	0.001\\
256	0.001\\
257	0.001\\
258	0.001\\
259	0.001\\
260	0.001\\
261	0.001\\
262	0.001\\
263	0.001\\
264	0.001\\
265	0.001\\
266	0.001\\
267	0.001\\
268	0.001\\
269	0.001\\
270	0.001\\
271	0.001\\
272	0.001\\
273	0.001\\
274	0.001\\
275	0.001\\
276	0.001\\
277	0.001\\
278	0.001\\
279	0.001\\
280	0.001\\
281	0.001\\
282	0.001\\
283	0.001\\
284	0.001\\
285	0.001\\
286	0.001\\
287	0.001\\
288	0.001\\
289	0.001\\
290	0.001\\
291	0.001\\
292	0.001\\
293	0.001\\
294	0.001\\
295	0.001\\
296	0.001\\
297	0.001\\
298	0.001\\
299	0.001\\
300	0.001\\
301	0.001\\
302	0.001\\
303	0.001\\
304	0.001\\
305	0.001\\
306	0.001\\
307	0.001\\
308	0.001\\
309	0.001\\
310	0.001\\
311	0.001\\
312	0.001\\
313	0.001\\
314	0.001\\
315	0.001\\
316	0.001\\
317	0.001\\
318	0.001\\
319	0.001\\
320	0.001\\
321	0.001\\
322	0.001\\
323	0.001\\
324	0.001\\
325	0.001\\
326	0.001\\
327	0.001\\
328	0.001\\
329	0.001\\
330	0.001\\
331	0.001\\
332	0.001\\
333	0.001\\
334	0.001\\
335	0.001\\
336	0.001\\
337	0.001\\
338	0.001\\
339	0.001\\
340	0.001\\
341	0.001\\
342	0.001\\
343	0.001\\
344	0.001\\
345	0.001\\
346	0.001\\
347	0.001\\
348	0.001\\
349	0.001\\
350	0.001\\
351	0.001\\
352	0.001\\
353	0.001\\
354	0.001\\
355	0.001\\
356	0.001\\
357	0.001\\
358	0.001\\
359	0.001\\
360	0.001\\
361	0.001\\
362	0.001\\
363	0.001\\
364	0.001\\
365	0.001\\
366	0.001\\
367	0.001\\
368	0.001\\
369	0.001\\
370	0.001\\
371	0.001\\
372	0.001\\
373	0.001\\
374	0.001\\
375	0.001\\
376	0.001\\
377	0.001\\
378	0.001\\
379	0.001\\
380	0.001\\
381	0.001\\
382	0.001\\
383	0.001\\
384	0.001\\
385	0.001\\
386	0.001\\
387	0.001\\
388	0.001\\
389	0.001\\
390	0.001\\
391	0.001\\
392	0.001\\
393	0.001\\
394	0.001\\
395	0.001\\
396	0.001\\
397	0.001\\
398	0.001\\
399	0.001\\
400	0.001\\
401	0.001\\
402	0.001\\
403	0.001\\
404	0.001\\
405	0.001\\
406	0.001\\
407	0.001\\
408	0.001\\
409	0.001\\
410	0.001\\
411	0.001\\
412	0.001\\
413	0.001\\
414	0.001\\
415	0.001\\
416	0.001\\
417	0.001\\
418	0.001\\
419	0.001\\
420	0.001\\
421	0.001\\
422	0.001\\
423	0.001\\
424	0.001\\
425	0.001\\
426	0.001\\
427	0.001\\
428	0.001\\
429	0.001\\
430	0.001\\
431	0.001\\
432	0.001\\
433	0.001\\
434	0.001\\
435	0.001\\
436	0.001\\
437	0.001\\
438	0.001\\
439	0.001\\
440	0.001\\
441	0.001\\
442	0.001\\
443	0.001\\
444	0.001\\
445	0.001\\
446	0.001\\
447	0.001\\
448	0.001\\
449	0.001\\
450	0.001\\
451	0.001\\
452	0.001\\
453	0.001\\
454	0.001\\
455	0.001\\
456	0.001\\
457	0.001\\
458	0.001\\
459	0.001\\
460	0.001\\
461	0.001\\
462	0.001\\
463	0.001\\
464	0.001\\
465	0.001\\
466	0.001\\
467	0.001\\
468	0.001\\
469	0.001\\
470	0.001\\
471	0.001\\
472	0.001\\
473	0.001\\
474	0.001\\
475	0.001\\
476	0.001\\
477	0.001\\
478	0.001\\
479	0.001\\
480	0.001\\
481	0.001\\
482	0.001\\
483	0.001\\
484	0.001\\
485	0.001\\
486	0.001\\
487	0.001\\
488	0.001\\
489	0.001\\
490	0.001\\
491	0.001\\
492	0.001\\
493	0.001\\
494	0.001\\
495	0.001\\
496	0.001\\
497	0.001\\
498	0.001\\
499	0.001\\
500	0.001\\
501	0.001\\
502	0.001\\
503	0.001\\
504	0.001\\
505	0.001\\
506	0.001\\
507	0.001\\
508	0.001\\
509	0.001\\
510	0.001\\
511	0.001\\
512	0.001\\
};
\end{axis}
\end{tikzpicture}%

==> figures/thermal-enlarged-training-set-greedy-convergence.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=24,
xlabel style={font=\color{white!15!black},font = \small},
xlabel={$i$th iteration},
ymode=log,
ymin=0.0001,
ymax=100,
yminorticks=true,
ylabel style={font=\color{white!15!black}, font = \small},
ylabel={$\varepsilon_{\text{max}}$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, font = \scriptsize}
]
\addplot [color=mpiblue, thick]
  table[row sep=crcr]{%
1	37.8073991211035\\
2	4.5927752410146\\
3	1.08194748980317\\
4	1.08215685131126\\
5	0.349569896188333\\
6	0.0445088624887898\\
7	0.0443549638064891\\
8	0.0443196410233602\\
9	0.0442674910077981\\
10	0.0440904339590043\\
11	0.0440378250205333\\
12	0.0440374822252663\\
13	0.0440369922090192\\
14	0.0440210537481677\\
15	0.0439338003728768\\
16	0.04384726408663\\
17	0.0438284040668422\\
18	0.0436106685578472\\
19	0.012014794345297\\
20	0.00156747663604592\\
21	0.00156776527168344\\
22	0.00156763442656467\\
23	0.00156763271823205\\
};
\addlegendentry{Fixed}
\addplot [color=mpired, thick,densely dashed]
table[row sep=crcr]{%
	1	60.3640336123813\\
	2	47.8347373270495\\
	3	47.738100254001\\
	4	47.6728070714911\\
	5	47.262006706903\\
	6	46.6209979190177\\
	7	41.4345236481562\\
	8	0.114736610425806\\
	9	0.0391838990838522\\
	10	0.039060105203028\\
	11	0.00847982958750539\\
	12	0.00450958804384907\\
	13	0.0043932524503017\\
	14	0.00230879300763227\\
	15	0.00192494658462178\\
	16	0.00192151770679803\\
	17	0.00181148197959449\\
	18	0.000392455253364701\\
	19	0.000384702967670239\\
	20	0.0011103168285809\\
	21	0.00100243133604299\\
	22	0.000583235170340634\\
	23	0.000599071909504341\\
	24	0.00057748765736975\\
};
\addlegendentry{Adaptive}
\end{axis}
\end{tikzpicture}%

==> figures/thermal-enlarged-training-set-trueerror.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=512,
xlabel style={font=\color{white!15!black},font = \small},
xlabel={$i$th parameter in $\Xi_{\text{test}}$},
ymode=log,
ymin=1e-12,
ymax=0.01,
ylabel={$\varepsilon(\mu_i)$},
ylabel style={font=\color{white!15!black}, font = \small},
yminorticks=true,
legend style={at={(0.05,0.133)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, font = \scriptsize},
axis background/.style={fill=white}
]
\addplot [color=mpiblue, thick]
  table[row sep=crcr]{%
1	5.73368706950971e-07\\
2	5.39568835147473e-07\\
3	4.01005567427416e-07\\
4	8.22247977850458e-07\\
5	1.32791239517243e-06\\
6	1.55006953314744e-07\\
7	6.3465678568625e-07\\
8	4.86959633452772e-09\\
9	4.47289383037014e-07\\
10	3.99501261115336e-07\\
11	3.17256553296712e-07\\
12	7.81377119012339e-07\\
13	1.31603347280742e-06\\
14	1.2646049544394e-07\\
15	6.61130187990461e-07\\
16	3.15018185178792e-08\\
17	6.72513539960632e-06\\
18	6.57533070315229e-06\\
19	5.11925724760173e-06\\
20	2.96685542259993e-06\\
21	1.80756329645347e-06\\
22	2.76529642389836e-06\\
23	2.03483155144985e-06\\
24	2.55641746933422e-06\\
25	9.63338372771174e-05\\
26	9.62809550052666e-05\\
27	9.56791981811121e-05\\
28	9.2709878122158e-05\\
29	8.98404485755057e-05\\
30	8.92013346945149e-05\\
31	8.9703838856079e-05\\
32	9.0034568308634e-05\\
33	0.00124074439034963\\
34	0.00124074266582795\\
35	0.00124072148214963\\
36	0.00124056316276908\\
37	0.00124002271072526\\
38	0.00123984864918966\\
39	0.00124104783335711\\
40	0.0012427839481341\\
41	0.00156744101979413\\
42	0.00156744091789062\\
43	0.00156743927575564\\
44	0.00156740994202516\\
45	0.00156718887692872\\
46	0.00156695425593148\\
47	0.00156718177366769\\
48	0.00156763271823205\\
49	7.4678993723186e-05\\
50	7.46789771576884e-05\\
51	7.4678785543089e-05\\
52	7.46777603069713e-05\\
53	7.46705256884176e-05\\
54	7.46605408411726e-05\\
55	7.46763125344197e-05\\
56	7.47273091119902e-05\\
57	1.24462983423463e-08\\
58	1.24469795735453e-08\\
59	1.24556227958905e-08\\
60	1.25286989945856e-08\\
61	1.2761228435626e-08\\
62	1.29152883598223e-08\\
63	1.33253831448917e-08\\
64	1.45699635870353e-08\\
65	5.23678369086775e-07\\
66	4.84325145850004e-07\\
67	3.42153690620996e-07\\
68	7.32802821161023e-07\\
69	1.31564135023098e-06\\
70	1.55317883755655e-07\\
71	6.3443950358195e-07\\
72	3.41409970041925e-09\\
73	4.17483927402082e-07\\
74	3.69643693361603e-07\\
75	2.71512934872227e-07\\
76	6.96729713957826e-07\\
77	1.304219179475e-06\\
78	1.27056313386778e-07\\
79	6.60256391905468e-07\\
80	3.72790058272788e-08\\
81	6.0688658875788e-06\\
82	5.9606751426262e-06\\
83	4.84074917908666e-06\\
84	2.98534004325473e-06\\
85	1.8142892392221e-06\\
86	2.7653262217743e-06\\
87	2.03660738727148e-06\\
88	2.55235935733597e-06\\
89	9.61294993319348e-05\\
90	9.60794853398671e-05\\
91	9.5508831508932e-05\\
92	9.26541388150563e-05\\
93	8.98372624426432e-05\\
94	8.92010751542884e-05\\
95	8.97032729495759e-05\\
96	9.00336959753877e-05\\
97	0.00124073852693331\\
98	0.00124073681726431\\
99	0.00124071580754349\\
100	0.0012405587247356\\
101	0.00124002145048281\\
102	0.00123984832310683\\
103	0.0012410475405727\\
104	0.00124278366408084\\
105	0.00156743933628434\\
106	0.00156743923505964\\
107	0.00156743760190913\\
108	0.00156740836529138\\
109	0.00156718783284998\\
110	0.00156695362606105\\
111	0.00156718118842838\\
112	0.00156763213507276\\
113	7.46789431551775e-05\\
114	7.46789266272357e-05\\
115	7.46787354702813e-05\\
116	7.46777136558637e-05\\
117	7.46704954867538e-05\\
118	7.46605246967824e-05\\
119	7.46762976689233e-05\\
120	7.47272938351619e-05\\
121	1.24469864822104e-08\\
122	1.24476645948919e-08\\
123	1.24562959841558e-08\\
124	1.25292732385521e-08\\
125	1.27614705291e-08\\
126	1.29153557415661e-08\\
127	1.33253934349966e-08\\
128	1.45698435812011e-08\\
129	1.43069008169669e-07\\
130	1.32520907620441e-07\\
131	1.01017066904971e-07\\
132	8.51644800182177e-08\\
133	1.16122031242597e-06\\
134	1.62016922914036e-07\\
135	6.2233572620444e-07\\
136	7.84835821414928e-09\\
137	1.35216669579535e-07\\
138	1.24218092111613e-07\\
139	9.89101251332046e-08\\
140	8.66592953084679e-08\\
141	1.15527006437811e-06\\
142	1.33160933034846e-07\\
143	6.48612409933229e-07\\
144	3.29679947851831e-08\\
145	3.56919382406655e-06\\
146	3.5631758858484e-06\\
147	3.42332949698105e-06\\
148	3.07528859949284e-06\\
149	1.90234525788361e-06\\
150	2.76566362978122e-06\\
151	2.04485134275674e-06\\
152	2.5665715210327e-06\\
153	9.41292412361697e-05\\
154	9.4102906957201e-05\\
155	9.37970115407804e-05\\
156	9.20193311754664e-05\\
157	8.97942316735522e-05\\
158	8.91966637019629e-05\\
159	8.96963441134923e-05\\
160	9.00269165815317e-05\\
161	0.00124066177204149\\
162	0.00124066024210958\\
163	0.00124064143594915\\
164	0.00124050017552076\\
165	0.00124000437044125\\
166	0.00123984383981355\\
167	0.00124104355909271\\
168	0.0012427795763383\\
169	0.00156741626820607\\
170	0.00156741617600472\\
171	0.00156741466372078\\
172	0.00156738673930394\\
173	0.00156717344187047\\
174	0.0015669449066421\\
175	0.00156717308330548\\
176	0.00156762405720282\\
177	7.46782480813351e-05\\
178	7.467823206064e-05\\
179	7.46780471498262e-05\\
180	7.46770719798854e-05\\
181	7.46700785737101e-05\\
182	7.46603009946704e-05\\
183	7.46760915973858e-05\\
184	7.47270817224317e-05\\
185	1.24563483648354e-08\\
186	1.24570121967924e-08\\
187	1.24654580043083e-08\\
188	1.25371101767462e-08\\
189	1.27647777047967e-08\\
190	1.29162786296384e-08\\
191	1.33255574071053e-08\\
192	1.45681945345153e-08\\
193	1.08866874591126e-08\\
194	1.12722059277463e-08\\
195	8.41640410170488e-09\\
196	1.52866928426974e-07\\
197	2.90520068886346e-07\\
198	2.03975473044524e-07\\
199	4.89233318534566e-07\\
200	8.2680835995101e-08\\
201	3.20948399825968e-08\\
202	3.11317892477282e-08\\
203	3.27900872658836e-08\\
204	1.18151245302307e-07\\
205	3.15820744465147e-07\\
206	1.7028798352932e-07\\
207	5.18426225653738e-07\\
208	4.74283015325729e-08\\
209	2.58679253412108e-06\\
210	2.58703910560598e-06\\
211	2.58431954254059e-06\\
212	2.69815065941189e-06\\
213	2.38179006311354e-06\\
214	2.74858911720513e-06\\
215	2.137846790526e-06\\
216	2.61169399650493e-06\\
217	8.99615336374827e-05\\
218	8.99603995826261e-05\\
219	8.99477430886874e-05\\
220	8.98190093166358e-05\\
221	8.94417536796707e-05\\
222	8.91473865486568e-05\\
223	8.96155402867603e-05\\
224	8.9954627337458e-05\\
225	0.00124008654910984\\
226	0.0012400860446691\\
227	0.0012400798832231\\
228	0.00124003236354079\\
229	0.00123983043295995\\
230	0.00123979001405312\\
231	0.00124099487818615\\
232	0.00124272927780049\\
233	0.00156714658040469\\
234	0.00156714657129232\\
235	0.00156714618594463\\
236	0.00156713108641484\\
237	0.0015669931608802\\
238	0.00156682964143726\\
239	0.0015670653059625\\
240	0.00156751659350729\\
241	7.46698337392358e-05\\
242	7.46698232902412e-05\\
243	7.46697068291316e-05\\
244	7.46692393410422e-05\\
245	7.46647607647908e-05\\
246	7.46573073824217e-05\\
247	7.46733176776256e-05\\
248	7.47242238929816e-05\\
249	1.25571348219858e-08\\
250	1.25576445406282e-08\\
251	1.25641875634899e-08\\
252	1.26222331451699e-08\\
253	1.28028263200728e-08\\
254	1.2927651638059e-08\\
255	1.33270331422747e-08\\
256	1.45452412467987e-08\\
257	1.92865657086236e-08\\
258	1.92009845295165e-08\\
259	1.63971895071792e-08\\
260	1.39532370344388e-08\\
261	2.14120979868618e-08\\
262	2.62243427237711e-08\\
263	1.68687494001832e-07\\
264	1.04038969879249e-07\\
265	2.38039332755464e-08\\
266	2.4172818220139e-08\\
267	2.62241806707819e-08\\
268	2.72378192695813e-08\\
269	5.92381522141192e-08\\
270	6.28660436711137e-08\\
271	2.04561790292302e-07\\
272	6.76334083479587e-08\\
273	2.49114875396455e-06\\
274	2.49121102068878e-06\\
275	2.48913004105814e-06\\
276	2.48836365553764e-06\\
277	2.46240140075817e-06\\
278	2.462299331259e-06\\
279	2.35402791304296e-06\\
280	2.59652626225922e-06\\
281	8.893746476325e-05\\
282	8.89374935418137e-05\\
283	8.89380972371253e-05\\
284	8.89384433144043e-05\\
285	8.89449748395425e-05\\
286	8.89784492943105e-05\\
287	8.93270985398637e-05\\
288	8.97168996047245e-05\\
289	0.00123942663617785\\
290	0.00123942660840635\\
291	0.00123942625436314\\
292	0.0012394229039387\\
293	0.00123942126097959\\
294	0.0012395574869983\\
295	0.0012407633132999\\
296	0.00124249495356312\\
297	0.00156581163014513\\
298	0.00156581166863812\\
299	0.00156581211156104\\
300	0.00156581390459358\\
301	0.00156581417117689\\
302	0.00156583313046465\\
303	0.00156609659144538\\
304	0.00156654740264097\\
305	7.46244713769536e-05\\
306	7.46244755336801e-05\\
307	7.46245360857788e-05\\
308	7.46252868708493e-05\\
309	7.46273851832035e-05\\
310	7.46288015719562e-05\\
311	7.46456483438435e-05\\
312	7.46954613817831e-05\\
313	1.2797916202793e-08\\
314	1.2798097715395e-08\\
315	1.28005717172839e-08\\
316	1.2826997965987e-08\\
317	1.29057305169938e-08\\
318	1.29639033510491e-08\\
319	1.32839696489781e-08\\
320	1.42702122760789e-08\\
321	6.68062150374104e-09\\
322	6.79150197905947e-09\\
323	5.2734590467773e-09\\
324	2.00108022561448e-09\\
325	9.97856435104734e-09\\
326	4.48148732557051e-08\\
327	7.32393287227305e-08\\
328	6.0418575172619e-08\\
329	3.62760598765664e-08\\
330	3.61804710899553e-08\\
331	3.71917857215535e-08\\
332	4.00205581501727e-08\\
333	4.79818080273365e-08\\
334	8.30343556640851e-08\\
335	1.1239720898778e-07\\
336	8.79223840048092e-08\\
337	2.46445759553257e-06\\
338	2.46470190161729e-06\\
339	2.46358521564367e-06\\
340	2.46119896588923e-06\\
341	2.45421619885577e-06\\
342	2.42353635260152e-06\\
343	2.39801336807479e-06\\
344	2.410572064248e-06\\
345	8.88504027126559e-05\\
346	8.88504223702604e-05\\
347	8.88506950561431e-05\\
348	8.88518311232602e-05\\
349	8.88577633728737e-05\\
350	8.8909158751124e-05\\
351	8.92595382232882e-05\\
352	8.97826209595426e-05\\
353	0.00123943994857564\\
354	0.00123943992976318\\
355	0.00123943966321289\\
356	0.00123943690560413\\
357	0.00123943698353216\\
358	0.00123956885102977\\
359	0.00124071469128419\\
360	0.00124251839090541\\
361	0.00156315525864951\\
362	0.0015631552503605\\
363	0.00156315513650989\\
364	0.00156315386865489\\
365	0.00156315017393142\\
366	0.0015631695142986\\
367	0.0015633986951812\\
368	0.00156381677364657\\
369	7.45159168940066e-05\\
370	7.45159228747491e-05\\
371	7.45160034978589e-05\\
372	7.45168098157211e-05\\
373	7.45191600295393e-05\\
374	7.45211822587993e-05\\
375	7.45345138873704e-05\\
376	7.45764614213154e-05\\
377	1.2631463210658e-08\\
378	1.26314922991195e-08\\
379	1.26319052232149e-08\\
380	1.26371238007789e-08\\
381	1.26543091047701e-08\\
382	1.26745809369753e-08\\
383	1.28031400676568e-08\\
384	1.31863086506716e-08\\
385	1.1259343908266e-08\\
386	9.62133621178869e-09\\
387	9.6591427133924e-09\\
388	9.71343007787516e-09\\
389	1.15052476940487e-08\\
390	2.39157682348814e-08\\
391	3.49421651745021e-08\\
392	1.98521676105713e-08\\
393	4.89784625442283e-08\\
394	4.91204992984237e-08\\
395	4.86761045200219e-08\\
396	4.86733304486202e-08\\
397	4.95415853203604e-08\\
398	6.31243370709836e-08\\
399	7.19212651590466e-08\\
400	6.04329035834641e-08\\
401	2.4558193540793e-06\\
402	2.45514463550126e-06\\
403	2.45662270783686e-06\\
404	2.45749625305102e-06\\
405	2.45564040519279e-06\\
406	2.44485023659259e-06\\
407	2.44316004466778e-06\\
408	2.4679015681732e-06\\
409	8.90310443404814e-05\\
410	8.9031046088223e-05\\
411	8.90310609108656e-05\\
412	8.90325231080584e-05\\
413	8.90407281588842e-05\\
414	8.908463287746e-05\\
415	8.93738082414401e-05\\
416	8.98703843649921e-05\\
417	0.00124022839794242\\
418	0.00124022840944591\\
419	0.00124022860148133\\
420	0.00124023062230843\\
421	0.00124024398825359\\
422	0.00124036764220106\\
423	0.0012413249134128\\
424	0.00124305104094135\\
425	0.00156130734671518\\
426	0.00156130729245962\\
427	0.00156130656013313\\
428	0.00156129905573349\\
429	0.0015612758904687\\
430	0.00156127609245639\\
431	0.00156141168521472\\
432	0.00156167806286941\\
433	7.43282964367613e-05\\
434	7.43282964431765e-05\\
435	7.43282964250649e-05\\
436	7.43282837408878e-05\\
437	7.43281351613905e-05\\
438	7.43284992585475e-05\\
439	7.43382062477779e-05\\
440	7.43699885971152e-05\\
441	1.15162386120703e-08\\
442	1.15162482932014e-08\\
443	1.15164110784157e-08\\
444	1.15190255755933e-08\\
445	1.15282843449496e-08\\
446	1.15301699981618e-08\\
447	1.1510147904649e-08\\
448	1.14995694483587e-08\\
449	1.30727322300572e-08\\
450	6.18094238497728e-09\\
451	6.97548650304504e-09\\
452	1.09962171293746e-08\\
453	3.18071761228674e-09\\
454	9.22294777403817e-10\\
455	7.90792241370654e-10\\
456	1.51694618142922e-08\\
457	3.93161087404764e-08\\
458	3.43089461966996e-08\\
459	3.53182887556276e-08\\
460	4.38591299252431e-08\\
461	3.1135830336424e-08\\
462	3.46257605646189e-08\\
463	4.30019794997983e-08\\
464	3.22536235255664e-08\\
465	2.47758510445187e-06\\
466	2.4857751723057e-06\\
467	2.47469549897728e-06\\
468	2.48116059633683e-06\\
469	2.49172634659174e-06\\
470	2.48306416628537e-06\\
471	2.48664504914952e-06\\
472	2.50092123327437e-06\\
473	8.94188517798882e-05\\
474	8.941655867147e-05\\
475	8.94181688249239e-05\\
476	8.94286012317215e-05\\
477	8.94638126856281e-05\\
478	8.95031894929918e-05\\
479	8.97057923767598e-05\\
480	9.00622346248159e-05\\
481	0.00124281768029366\\
482	0.00124281787802187\\
483	0.00124282048918028\\
484	0.00124284652004935\\
485	0.00124292632650788\\
486	0.00124303257115569\\
487	0.00124365976957606\\
488	0.00124487051474775\\
489	0.00155962160746381\\
490	0.00155962142156644\\
491	0.00155961891296371\\
492	0.00155959315151259\\
493	0.00155951277454119\\
494	0.00155949474462923\\
495	0.00155966520540314\\
496	0.00155994217973288\\
497	7.42244277826247e-05\\
498	7.42244085985021e-05\\
499	7.42241495039026e-05\\
500	7.42215012384638e-05\\
501	7.42133724289163e-05\\
502	7.42118859262697e-05\\
503	7.42316133436166e-05\\
504	7.42655612876258e-05\\
505	1.11302875045697e-08\\
506	1.11302025385695e-08\\
507	1.11292319099453e-08\\
508	1.1120561855447e-08\\
509	1.10960725982215e-08\\
510	1.10637343365463e-08\\
511	1.08768807680373e-08\\
512	1.06056960654557e-08\\
};
\addlegendentry{Fixed}


\addplot [color=mpired, thick,densely dashed]
  table[row sep=crcr]{%
1	2.14302076458488e-08\\
2	7.83812701928327e-05\\
3	0.00057748765736975\\
4	0.000567912186226149\\
5	2.08431922035125e-05\\
6	2.05135334936423e-06\\
7	2.21215633709927e-09\\
8	8.68785721032095e-09\\
9	4.76907594719239e-05\\
10	0.000114768321313405\\
11	0.000556620353079758\\
12	0.000556749279825174\\
13	2.09491381626337e-05\\
14	1.81859052075327e-06\\
15	2.42772827091234e-07\\
16	2.74569911502257e-07\\
17	0.000212450259281263\\
18	0.000228295550813852\\
19	0.000373371883422642\\
20	0.000430859137261231\\
21	2.09295977185283e-05\\
22	1.43586196609159e-07\\
23	2.01448543609189e-06\\
24	2.25663385658849e-06\\
25	3.47282386972125e-05\\
26	3.34861562155664e-05\\
27	1.886390008745e-05\\
28	4.00096676698048e-05\\
29	2.3269044898031e-05\\
30	2.55443673379208e-05\\
31	2.94739771104793e-05\\
32	3.08123450562685e-05\\
33	0.00012040449189734\\
34	0.000120429952184833\\
35	0.000120742475114186\\
36	0.000122797134557629\\
37	0.000127682521494839\\
38	0.000121544163051559\\
39	9.49910826174846e-05\\
40	7.85367429390522e-05\\
41	0.000410182051067329\\
42	0.000410180889115254\\
43	0.000410165798465672\\
44	0.000410038830979148\\
45	0.000409296539219221\\
46	0.000404454389295459\\
47	0.000391624395115935\\
48	0.000380427009671448\\
49	9.14230278829932e-08\\
50	9.14427886204565e-08\\
51	9.16772022504651e-08\\
52	9.30743968268101e-08\\
53	9.99853137109515e-08\\
54	1.07508808988082e-07\\
55	1.08505896841234e-07\\
56	1.08633587113506e-07\\
57	8.89537497154662e-09\\
58	8.89143247821263e-09\\
59	8.84415379827295e-09\\
60	8.48532067911395e-09\\
61	6.34151553175307e-09\\
62	4.0505753642592e-09\\
63	3.72754317044329e-09\\
64	3.75449011113422e-09\\
65	4.34870044235209e-06\\
66	5.23425523524993e-05\\
67	0.000464141280987835\\
68	0.000548667973723176\\
69	2.07159471311415e-05\\
70	2.06392002222386e-06\\
71	1.43546390879489e-08\\
72	2.29489626334082e-08\\
73	3.05703716516812e-05\\
74	8.03211222016007e-05\\
75	0.000451861147555004\\
76	0.000538068630791888\\
77	2.08218854994151e-05\\
78	1.8309342939296e-06\\
79	2.30328645749082e-07\\
80	2.60006034990441e-07\\
81	0.000175280101891715\\
82	0.000189794224163041\\
83	0.000328604532315793\\
84	0.00041801372181645\\
85	2.08130720022794e-05\\
86	1.31819965688881e-07\\
87	2.00168478981076e-06\\
88	2.24475037208183e-06\\
89	3.30762332504672e-05\\
90	3.18791939172445e-05\\
91	1.7758489962756e-05\\
92	3.97884307092426e-05\\
93	2.32786215791469e-05\\
94	2.554699762903e-05\\
95	2.94759990141623e-05\\
96	3.08112650004789e-05\\
97	0.000120475392448499\\
98	0.000120500670388285\\
99	0.000120810993391218\\
100	0.000122850568877414\\
101	0.00012769968299848\\
102	0.000121549129073546\\
103	9.49957059181884e-05\\
104	7.85414592135518e-05\\
105	0.000410181847605993\\
106	0.000410180685980603\\
107	0.000410165599468793\\
108	0.000410038654831045\\
109	0.000409296437693368\\
110	0.000404454345151446\\
111	0.000391624367299832\\
112	0.000380426974645434\\
113	9.14578276295485e-08\\
114	9.14775495946711e-08\\
115	9.17114935507375e-08\\
116	9.31054811731281e-08\\
117	1.00002065056449e-07\\
118	1.07515194023734e-07\\
119	1.08510843168685e-07\\
120	1.08637937035469e-07\\
121	8.88561833270545e-09\\
122	8.88168451037816e-09\\
123	8.83451198314886e-09\\
124	8.47652957835955e-09\\
125	6.33691654430807e-09\\
126	4.0489366910137e-09\\
127	3.72618669356253e-09\\
128	3.75313738421035e-09\\
129	1.0406342432643e-05\\
130	7.86407464349535e-07\\
131	0.000109351859328204\\
132	0.000370775352817876\\
133	1.9047034432261e-05\\
134	2.22362758912235e-06\\
135	1.84521660947545e-07\\
136	1.77895116424321e-07\\
137	4.12454163591353e-06\\
138	5.1444704593094e-06\\
139	0.000111183594479671\\
140	0.000364813617402712\\
141	1.91601798078204e-05\\
142	1.99145691201854e-06\\
143	6.09485184521972e-08\\
144	1.04393919075797e-07\\
145	4.44513056009377e-05\\
146	5.02509650170122e-05\\
147	0.000117888687640746\\
148	0.000294215603889832\\
149	1.92846729392412e-05\\
150	2.921447926698e-08\\
151	1.83672089086499e-06\\
152	2.08575422051483e-06\\
153	1.68968589065625e-05\\
154	1.61140702543056e-05\\
155	6.71008915311337e-06\\
156	3.72870384723317e-05\\
157	2.34054326391934e-05\\
158	2.55823642487091e-05\\
159	2.9500397741865e-05\\
160	3.08362641638959e-05\\
161	0.000121409233649659\\
162	0.00012143221030683\\
163	0.00012171412800129\\
164	0.000123559052906011\\
165	0.000127932473851741\\
166	0.000121617394077436\\
167	9.50594413032109e-05\\
168	7.86057593596527e-05\\
169	0.000410179068989976\\
170	0.000410177911929029\\
171	0.000410162880367671\\
172	0.000410036245150732\\
173	0.000409295039893849\\
174	0.000404453733927136\\
175	0.000391623981728728\\
176	0.000380426487850353\\
177	9.19335561333061e-08\\
178	9.19527529039918e-08\\
179	9.21803255033707e-08\\
180	9.3530849988794e-08\\
181	1.00232496931351e-07\\
182	1.07603473499186e-07\\
183	1.08579225088861e-07\\
184	1.08698477972831e-07\\
185	8.75219934603824e-09\\
186	8.74838273722432e-09\\
187	8.70265084913216e-09\\
188	8.35619388748397e-09\\
189	6.2736731228759e-09\\
190	4.02627109808258e-09\\
191	3.70745045905146e-09\\
192	3.73455665340325e-09\\
193	1.06483458712561e-05\\
194	9.94755148013134e-06\\
195	9.01402264671864e-07\\
196	5.58824515054457e-05\\
197	6.18582932576551e-06\\
198	3.94519300938485e-06\\
199	2.09051207601935e-06\\
200	1.90638235192221e-06\\
201	1.0002844504627e-05\\
202	9.31288654919823e-06\\
203	4.16485469970937e-07\\
204	5.54064408020812e-05\\
205	6.34090230819862e-06\\
206	3.72197323508547e-06\\
207	1.85219820847514e-06\\
208	1.63292366826457e-06\\
209	3.82516881300339e-06\\
210	3.26851526156955e-06\\
211	3.96030905780223e-06\\
212	4.87224219925283e-05\\
213	7.38049133430125e-06\\
214	1.77106061456422e-06\\
215	3.50240969076273e-08\\
216	3.39500538713803e-07\\
217	1.743571274162e-05\\
218	1.75585017187227e-05\\
219	1.91284378444128e-05\\
220	2.89791328842811e-05\\
221	2.45105235264281e-05\\
222	2.59979344380323e-05\\
223	2.97961226254604e-05\\
224	3.11429014652154e-05\\
225	0.000128788858915392\\
226	0.000128797144378326\\
227	0.00012889752800919\\
228	0.000129481002523694\\
229	0.000130351502973912\\
230	0.000122444198317391\\
231	9.58446061819836e-05\\
232	7.93988757517171e-05\\
233	0.000410147810878792\\
234	0.000410146700690404\\
235	0.000410132230571759\\
236	0.000410008685184541\\
237	0.000409277819480395\\
238	0.000404445637804185\\
239	0.000391618817283783\\
240	0.000380419774282902\\
241	9.73216097549743e-08\\
242	9.73353582898756e-08\\
243	9.74971376471129e-08\\
244	9.84052546044327e-08\\
245	1.03039603516071e-07\\
246	1.08751512376708e-07\\
247	1.09475624452701e-07\\
248	1.09492657313796e-07\\
249	7.2366625720595e-09\\
250	7.23404749414456e-09\\
251	7.20303271168063e-09\\
252	6.9741695481116e-09\\
253	5.50623755858997e-09\\
254	3.73188476374104e-09\\
255	3.46208298985949e-09\\
256	3.49104098118612e-09\\
257	6.59309335262459e-06\\
258	6.56416083106672e-06\\
259	6.20156796650162e-06\\
260	3.68454879209972e-06\\
261	5.34358409732695e-06\\
262	6.24676421804821e-06\\
263	5.92373200387784e-06\\
264	5.48732853472292e-06\\
265	6.46039258922592e-06\\
266	6.43221651628356e-06\\
267	6.07533016464842e-06\\
268	3.59435280863e-06\\
269	5.22756456665784e-06\\
270	6.10750035286912e-06\\
271	5.74894658649525e-06\\
272	5.29054474435132e-06\\
273	5.14565772869892e-06\\
274	5.12285886413809e-06\\
275	4.82573729539014e-06\\
276	2.77009486187535e-06\\
277	4.12677476729631e-06\\
278	4.84425501847223e-06\\
279	4.4064634325011e-06\\
280	3.89567201386938e-06\\
281	2.65354109954096e-05\\
282	2.65414020944412e-05\\
283	2.66173228440314e-05\\
284	2.713631761793e-05\\
285	2.70046968806504e-05\\
286	2.80240437238001e-05\\
287	3.14770922729245e-05\\
288	3.28277702167335e-05\\
289	0.000138443729175647\\
290	0.000138442330029586\\
291	0.000138423050552943\\
292	0.000138204441735246\\
293	0.00013654043498973\\
294	0.000126256918642504\\
295	9.98466462634039e-05\\
296	8.34284166856325e-05\\
297	0.000410014666447222\\
298	0.00041001365369092\\
299	0.000410000330377689\\
300	0.000409882104574392\\
301	0.000409169569503351\\
302	0.000404370170159262\\
303	0.000391566813397398\\
304	0.000380332609371218\\
305	1.16425660040581e-07\\
306	1.16427629830011e-07\\
307	1.16449901728583e-07\\
308	1.1653081486506e-07\\
309	1.16791438243687e-07\\
310	1.17001408799618e-07\\
311	1.1630076861747e-07\\
312	1.15566159016048e-07\\
313	1.98294582019602e-09\\
314	1.98267309157416e-09\\
315	1.97974396564171e-09\\
316	1.96631080285001e-09\\
317	1.86071598331428e-09\\
318	1.66712649296025e-09\\
319	1.63196992312945e-09\\
320	1.66511293346784e-09\\
321	7.19646217029243e-08\\
322	7.36541107884104e-08\\
323	7.91808440596631e-08\\
324	1.1740231936454e-07\\
325	9.74609228876488e-08\\
326	6.71429760283409e-08\\
327	2.84781365486075e-08\\
328	3.38742809292241e-08\\
329	7.02744099040199e-08\\
330	7.16985412119505e-08\\
331	7.82250301673829e-08\\
332	1.15158941955508e-07\\
333	9.6823121858936e-08\\
334	7.55479070809124e-08\\
335	6.25311478548647e-08\\
336	3.43778310988824e-08\\
337	8.87330778447008e-08\\
338	8.83343607633473e-08\\
339	8.24870280067412e-08\\
340	5.03290544729522e-08\\
341	6.55178492053491e-08\\
342	8.09254635932107e-08\\
343	3.93599959753567e-08\\
344	2.35421715125661e-09\\
345	2.92684718155331e-05\\
346	2.92689741557751e-05\\
347	2.92743347717878e-05\\
348	2.93159456928596e-05\\
349	2.94900835849613e-05\\
350	3.05407524972562e-05\\
351	3.3687891418947e-05\\
352	3.49890794538721e-05\\
353	0.000139230533272497\\
354	0.000139228244604997\\
355	0.000139197848224566\\
356	0.000138915344175699\\
357	0.000137272593621094\\
358	0.000127555958119468\\
359	0.000102935473547033\\
360	8.6059193617598e-05\\
361	0.000409466065250733\\
362	0.000409464963412247\\
363	0.00040945046520427\\
364	0.000409323324873343\\
365	0.000408601616803269\\
366	0.000403851004585652\\
367	0.000391249828518402\\
368	0.000379490977495947\\
369	1.26858823228613e-07\\
370	1.26859029306754e-07\\
371	1.26861530998952e-07\\
372	1.26875387826353e-07\\
373	1.26839690491139e-07\\
374	1.26112209251699e-07\\
375	1.24447024653266e-07\\
376	1.2285392008792e-07\\
377	1.90253737612901e-10\\
378	1.9027288373873e-10\\
379	1.90476359726165e-10\\
380	1.90961290715918e-10\\
381	1.91864854106143e-10\\
382	1.91162928377381e-10\\
383	1.86623810052498e-10\\
384	1.74152240139837e-10\\
385	2.40997681656847e-09\\
386	2.56832214461719e-09\\
387	1.88295045562215e-09\\
388	1.0000082786046e-09\\
389	1.18867592644588e-08\\
390	1.26424255091087e-08\\
391	4.61842042717186e-09\\
392	2.49678350601784e-09\\
393	2.12049461818014e-08\\
394	2.16560100017599e-08\\
395	2.12715148201918e-08\\
396	2.22139110626426e-08\\
397	1.44085770201774e-08\\
398	1.90170512560639e-08\\
399	3.40565472061029e-08\\
400	5.29357014636164e-08\\
401	1.0597291809754e-08\\
402	1.2240203165668e-08\\
403	1.04911754883035e-08\\
404	1.19678937475292e-08\\
405	5.14948893207547e-09\\
406	2.077314981856e-08\\
407	4.8930203079597e-08\\
408	7.4173010228878e-08\\
409	3.02671040511837e-05\\
410	3.02676832119823e-05\\
411	3.02756777667034e-05\\
412	3.03365901502762e-05\\
413	3.04802835095689e-05\\
414	3.09628770780732e-05\\
415	3.19158843185096e-05\\
416	3.26766400569584e-05\\
417	0.000131512530590002\\
418	0.000131508553016409\\
419	0.000131456541976103\\
420	0.000131037165525863\\
421	0.000129525329322709\\
422	0.000122315163216024\\
423	0.000107539050744519\\
424	9.2037884495847e-05\\
425	0.000406817646579071\\
426	0.000406816010499765\\
427	0.000406794611432142\\
428	0.00040661979234737\\
429	0.000405848985782391\\
430	0.000401264538057215\\
431	0.000390581473823233\\
432	0.000377285492391503\\
433	1.27862594875547e-07\\
434	1.27862687997839e-07\\
435	1.27863830568064e-07\\
436	1.27871363619391e-07\\
437	1.27821828882243e-07\\
438	1.27006328450483e-07\\
439	1.25567942403662e-07\\
440	1.24203377691749e-07\\
441	1.13781178717028e-10\\
442	1.13791892781427e-10\\
443	1.13930538270906e-10\\
444	1.14389501858613e-10\\
445	1.14706620989348e-10\\
446	1.14706863163615e-10\\
447	1.13901073322822e-10\\
448	1.10347973401829e-10\\
449	1.93452811965408e-09\\
450	8.82058613608096e-09\\
451	1.42592982526123e-09\\
452	1.10349551102945e-08\\
453	7.28691805246097e-09\\
454	1.42070858136195e-08\\
455	6.29118129648593e-09\\
456	1.47784021324057e-09\\
457	2.4510544247701e-08\\
458	4.34259751590625e-08\\
459	3.61899375241925e-08\\
460	6.22839520772659e-09\\
461	8.12129744751996e-09\\
462	3.04732620391671e-08\\
463	6.01578492191407e-08\\
464	3.65295170482086e-08\\
465	4.94721638880613e-08\\
466	3.55901987572929e-08\\
467	4.76735886235416e-08\\
468	2.59712658331941e-08\\
469	3.02956069384157e-08\\
470	5.15685732707853e-08\\
471	5.54811933073275e-08\\
472	5.61290727515902e-08\\
473	3.07168115395934e-05\\
474	3.07164647809321e-05\\
475	3.0723529704997e-05\\
476	3.07597960029133e-05\\
477	3.07931693111139e-05\\
478	3.10089249908387e-05\\
479	3.04735379714914e-05\\
480	2.99571958021183e-05\\
481	0.000124295067287901\\
482	0.000124291417162691\\
483	0.000124244103568236\\
484	0.000123889152652633\\
485	0.000122837960264118\\
486	0.00011698039079632\\
487	0.00010829207998584\\
488	9.75254922222716e-05\\
489	0.000404149670392111\\
490	0.00040414797752417\\
491	0.000404125909032778\\
492	0.000403952239364818\\
493	0.000403254974027932\\
494	0.000398747411279914\\
495	0.000389053183404603\\
496	0.00037494225806686\\
497	1.27605074060369e-07\\
498	1.27605010393613e-07\\
499	1.27604630167509e-07\\
500	1.27602668732094e-07\\
501	1.27554672867936e-07\\
502	1.26708963619705e-07\\
503	1.25528781141558e-07\\
504	1.25051943070192e-07\\
505	8.19826837742476e-11\\
506	8.19883316903758e-11\\
507	8.21322549300385e-11\\
508	8.26826083534886e-11\\
509	8.31887128627251e-11\\
510	8.22806609699708e-11\\
511	8.1117794000037e-11\\
512	8.08727563739835e-11\\
};
\addlegendentry{Adaptive}
\addplot [color=mpigreen, thick, dashdotted]
table[row sep=crcr]{%
	1	0.001\\
	2	0.001\\
	3	0.001\\
	4	0.001\\
	5	0.001\\
	6	0.001\\
	7	0.001\\
	8	0.001\\
	9	0.001\\
	10	0.001\\
	11	0.001\\
	12	0.001\\
	13	0.001\\
	14	0.001\\
	15	0.001\\
	16	0.001\\
	17	0.001\\
	18	0.001\\
	19	0.001\\
	20	0.001\\
	21	0.001\\
	22	0.001\\
	23	0.001\\
	24	0.001\\
	25	0.001\\
	26	0.001\\
	27	0.001\\
	28	0.001\\
	29	0.001\\
	30	0.001\\
	31	0.001\\
	32	0.001\\
	33	0.001\\
	34	0.001\\
	35	0.001\\
	36	0.001\\
	37	0.001\\
	38	0.001\\
	39	0.001\\
	40	0.001\\
	41	0.001\\
	42	0.001\\
	43	0.001\\
	44	0.001\\
	45	0.001\\
	46	0.001\\
	47	0.001\\
	48	0.001\\
	49	0.001\\
	50	0.001\\
	51	0.001\\
	52	0.001\\
	53	0.001\\
	54	0.001\\
	55	0.001\\
	56	0.001\\
	57	0.001\\
	58	0.001\\
	59	0.001\\
	60	0.001\\
	61	0.001\\
	62	0.001\\
	63	0.001\\
	64	0.001\\
	65	0.001\\
	66	0.001\\
	67	0.001\\
	68	0.001\\
	69	0.001\\
	70	0.001\\
	71	0.001\\
	72	0.001\\
	73	0.001\\
	74	0.001\\
	75	0.001\\
	76	0.001\\
	77	0.001\\
	78	0.001\\
	79	0.001\\
	80	0.001\\
	81	0.001\\
	82	0.001\\
	83	0.001\\
	84	0.001\\
	85	0.001\\
	86	0.001\\
	87	0.001\\
	88	0.001\\
	89	0.001\\
	90	0.001\\
	91	0.001\\
	92	0.001\\
	93	0.001\\
	94	0.001\\
	95	0.001\\
	96	0.001\\
	97	0.001\\
	98	0.001\\
	99	0.001\\
	100	0.001\\
	101	0.001\\
	102	0.001\\
	103	0.001\\
	104	0.001\\
	105	0.001\\
	106	0.001\\
	107	0.001\\
	108	0.001\\
	109	0.001\\
	110	0.001\\
	111	0.001\\
	112	0.001\\
	113	0.001\\
	114	0.001\\
	115	0.001\\
	116	0.001\\
	117	0.001\\
	118	0.001\\
	119	0.001\\
	120	0.001\\
	121	0.001\\
	122	0.001\\
	123	0.001\\
	124	0.001\\
	125	0.001\\
	126	0.001\\
	127	0.001\\
	128	0.001\\
	129	0.001\\
	130	0.001\\
	131	0.001\\
	132	0.001\\
	133	0.001\\
	134	0.001\\
	135	0.001\\
	136	0.001\\
	137	0.001\\
	138	0.001\\
	139	0.001\\
	140	0.001\\
	141	0.001\\
	142	0.001\\
	143	0.001\\
	144	0.001\\
	145	0.001\\
	146	0.001\\
	147	0.001\\
	148	0.001\\
	149	0.001\\
	150	0.001\\
	151	0.001\\
	152	0.001\\
	153	0.001\\
	154	0.001\\
	155	0.001\\
	156	0.001\\
	157	0.001\\
	158	0.001\\
	159	0.001\\
	160	0.001\\
	161	0.001\\
	162	0.001\\
	163	0.001\\
	164	0.001\\
	165	0.001\\
	166	0.001\\
	167	0.001\\
	168	0.001\\
	169	0.001\\
	170	0.001\\
	171	0.001\\
	172	0.001\\
	173	0.001\\
	174	0.001\\
	175	0.001\\
	176	0.001\\
	177	0.001\\
	178	0.001\\
	179	0.001\\
	180	0.001\\
	181	0.001\\
	182	0.001\\
	183	0.001\\
	184	0.001\\
	185	0.001\\
	186	0.001\\
	187	0.001\\
	188	0.001\\
	189	0.001\\
	190	0.001\\
	191	0.001\\
	192	0.001\\
	193	0.001\\
	194	0.001\\
	195	0.001\\
	196	0.001\\
	197	0.001\\
	198	0.001\\
	199	0.001\\
	200	0.001\\
	201	0.001\\
	202	0.001\\
	203	0.001\\
	204	0.001\\
	205	0.001\\
	206	0.001\\
	207	0.001\\
	208	0.001\\
	209	0.001\\
	210	0.001\\
	211	0.001\\
	212	0.001\\
	213	0.001\\
	214	0.001\\
	215	0.001\\
	216	0.001\\
	217	0.001\\
	218	0.001\\
	219	0.001\\
	220	0.001\\
	221	0.001\\
	222	0.001\\
	223	0.001\\
	224	0.001\\
	225	0.001\\
	226	0.001\\
	227	0.001\\
	228	0.001\\
	229	0.001\\
	230	0.001\\
	231	0.001\\
	232	0.001\\
	233	0.001\\
	234	0.001\\
	235	0.001\\
	236	0.001\\
	237	0.001\\
	238	0.001\\
	239	0.001\\
	240	0.001\\
	241	0.001\\
	242	0.001\\
	243	0.001\\
	244	0.001\\
	245	0.001\\
	246	0.001\\
	247	0.001\\
	248	0.001\\
	249	0.001\\
	250	0.001\\
	251	0.001\\
	252	0.001\\
	253	0.001\\
	254	0.001\\
	255	0.001\\
	256	0.001\\
	257	0.001\\
	258	0.001\\
	259	0.001\\
	260	0.001\\
	261	0.001\\
	262	0.001\\
	263	0.001\\
	264	0.001\\
	265	0.001\\
	266	0.001\\
	267	0.001\\
	268	0.001\\
	269	0.001\\
	270	0.001\\
	271	0.001\\
	272	0.001\\
	273	0.001\\
	274	0.001\\
	275	0.001\\
	276	0.001\\
	277	0.001\\
	278	0.001\\
	279	0.001\\
	280	0.001\\
	281	0.001\\
	282	0.001\\
	283	0.001\\
	284	0.001\\
	285	0.001\\
	286	0.001\\
	287	0.001\\
	288	0.001\\
	289	0.001\\
	290	0.001\\
	291	0.001\\
	292	0.001\\
	293	0.001\\
	294	0.001\\
	295	0.001\\
	296	0.001\\
	297	0.001\\
	298	0.001\\
	299	0.001\\
	300	0.001\\
	301	0.001\\
	302	0.001\\
	303	0.001\\
	304	0.001\\
	305	0.001\\
	306	0.001\\
	307	0.001\\
	308	0.001\\
	309	0.001\\
	310	0.001\\
	311	0.001\\
	312	0.001\\
	313	0.001\\
	314	0.001\\
	315	0.001\\
	316	0.001\\
	317	0.001\\
	318	0.001\\
	319	0.001\\
	320	0.001\\
	321	0.001\\
	322	0.001\\
	323	0.001\\
	324	0.001\\
	325	0.001\\
	326	0.001\\
	327	0.001\\
	328	0.001\\
	329	0.001\\
	330	0.001\\
	331	0.001\\
	332	0.001\\
	333	0.001\\
	334	0.001\\
	335	0.001\\
	336	0.001\\
	337	0.001\\
	338	0.001\\
	339	0.001\\
	340	0.001\\
	341	0.001\\
	342	0.001\\
	343	0.001\\
	344	0.001\\
	345	0.001\\
	346	0.001\\
	347	0.001\\
	348	0.001\\
	349	0.001\\
	350	0.001\\
	351	0.001\\
	352	0.001\\
	353	0.001\\
	354	0.001\\
	355	0.001\\
	356	0.001\\
	357	0.001\\
	358	0.001\\
	359	0.001\\
	360	0.001\\
	361	0.001\\
	362	0.001\\
	363	0.001\\
	364	0.001\\
	365	0.001\\
	366	0.001\\
	367	0.001\\
	368	0.001\\
	369	0.001\\
	370	0.001\\
	371	0.001\\
	372	0.001\\
	373	0.001\\
	374	0.001\\
	375	0.001\\
	376	0.001\\
	377	0.001\\
	378	0.001\\
	379	0.001\\
	380	0.001\\
	381	0.001\\
	382	0.001\\
	383	0.001\\
	384	0.001\\
	385	0.001\\
	386	0.001\\
	387	0.001\\
	388	0.001\\
	389	0.001\\
	390	0.001\\
	391	0.001\\
	392	0.001\\
	393	0.001\\
	394	0.001\\
	395	0.001\\
	396	0.001\\
	397	0.001\\
	398	0.001\\
	399	0.001\\
	400	0.001\\
	401	0.001\\
	402	0.001\\
	403	0.001\\
	404	0.001\\
	405	0.001\\
	406	0.001\\
	407	0.001\\
	408	0.001\\
	409	0.001\\
	410	0.001\\
	411	0.001\\
	412	0.001\\
	413	0.001\\
	414	0.001\\
	415	0.001\\
	416	0.001\\
	417	0.001\\
	418	0.001\\
	419	0.001\\
	420	0.001\\
	421	0.001\\
	422	0.001\\
	423	0.001\\
	424	0.001\\
	425	0.001\\
	426	0.001\\
	427	0.001\\
	428	0.001\\
	429	0.001\\
	430	0.001\\
	431	0.001\\
	432	0.001\\
	433	0.001\\
	434	0.001\\
	435	0.001\\
	436	0.001\\
	437	0.001\\
	438	0.001\\
	439	0.001\\
	440	0.001\\
	441	0.001\\
	442	0.001\\
	443	0.001\\
	444	0.001\\
	445	0.001\\
	446	0.001\\
	447	0.001\\
	448	0.001\\
	449	0.001\\
	450	0.001\\
	451	0.001\\
	452	0.001\\
	453	0.001\\
	454	0.001\\
	455	0.001\\
	456	0.001\\
	457	0.001\\
	458	0.001\\
	459	0.001\\
	460	0.001\\
	461	0.001\\
	462	0.001\\
	463	0.001\\
	464	0.001\\
	465	0.001\\
	466	0.001\\
	467	0.001\\
	468	0.001\\
	469	0.001\\
	470	0.001\\
	471	0.001\\
	472	0.001\\
	473	0.001\\
	474	0.001\\
	475	0.001\\
	476	0.001\\
	477	0.001\\
	478	0.001\\
	479	0.001\\
	480	0.001\\
	481	0.001\\
	482	0.001\\
	483	0.001\\
	484	0.001\\
	485	0.001\\
	486	0.001\\
	487	0.001\\
	488	0.001\\
	489	0.001\\
	490	0.001\\
	491	0.001\\
	492	0.001\\
	493	0.001\\
	494	0.001\\
	495	0.001\\
	496	0.001\\
	497	0.001\\
	498	0.001\\
	499	0.001\\
	500	0.001\\
	501	0.001\\
	502	0.001\\
	503	0.001\\
	504	0.001\\
	505	0.001\\
	506	0.001\\
	507	0.001\\
	508	0.001\\
	509	0.001\\
	510	0.001\\
	511	0.001\\
	512	0.001\\
};
\addlegendentry{Tolerance}
\end{axis}
\end{tikzpicture}%
